Random road networks: the quadtree model

What does a typical road network look like? Existing generative models tend to focus on one aspect to the exclusion of others. We introduce the general-purpose \emph{quadtree model} and analyze its shortest paths and maximum flow.

==> fig1.tex <==
\begin{picture}(448,128)
\linethickness{0.25pt}
\put(0.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(0.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(24.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(26.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(26.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,104.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,104.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(0.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,102.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,102.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.50000000000000000,102.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,102.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.50000000000000000,102.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(8.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.00000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(12.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,97.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,97.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.00000000000000000,97.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,97.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(21.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(21.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(22.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(23.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(22.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(23.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,104.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(16.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(40.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,118.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.25000000000000000,118.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.00000000000000000,118.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.25000000000000000,118.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.50000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.00000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,116.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,116.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.50000000000000000,116.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.00000000000000000,116.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.50000000000000000,116.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(42.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(48.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(60.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,115.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,115.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.50000000000000000,115.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.00000000000000000,115.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.50000000000000000,115.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(58.00000000000000000,114.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,114.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(60.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,101.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,101.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,100.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,100.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,99.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,99.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,99.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,99.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,99.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.50000000000000000,99.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.75000000000000000,99.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.50000000000000000,99.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.75000000000000000,99.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.00000000000000000,99.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.25000000000000000,99.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.00000000000000000,99.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.25000000000000000,99.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(59.50000000000000000,99.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(58.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.50000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.00000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(59.50000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,99.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.50000000000000000,99.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.00000000000000000,99.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.50000000000000000,99.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,93.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,93.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,92.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,92.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(2.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(2.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(2.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(3.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(3.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(5.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(4.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(5.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(6.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,95.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,95.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,94.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,94.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(21.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(21.00000000000000000,86.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(21.50000000000000000,86.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(21.00000000000000000,86.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(21.50000000000000000,86.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(22.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(22.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(22.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(22.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(23.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(23.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(23.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(23.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(22.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(23.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,81.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(29.00000000000000000,81.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(29.50000000000000000,81.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(29.00000000000000000,81.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(29.50000000000000000,81.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(29.75000000000000000,81.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(29.50000000000000000,81.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(29.75000000000000000,81.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(28.00000000000000000,80.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(29.00000000000000000,80.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(30.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(16.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(18.50000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(18.00000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(18.50000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(19.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,73.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,73.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(16.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(23.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(22.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(23.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(40.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(36.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,93.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,93.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,92.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,92.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(48.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,83.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.50000000000000000,83.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.00000000000000000,83.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.50000000000000000,83.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,83.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,82.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,82.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,82.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,82.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,82.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(52.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,81.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,81.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,81.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,81.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,81.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.00000000000000000,80.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,80.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,80.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,80.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.50000000000000000,80.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,85.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,84.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,83.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,83.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,82.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,82.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,81.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,81.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,80.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,80.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(40.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(32.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(48.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(56.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(48.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(64.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(68.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,124.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,124.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.00000000000000000,124.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,124.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(77.00000000000000000,124.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(74.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(74.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(81.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(81.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,127.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,127.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,126.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,126.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,124.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,124.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(91.00000000000000000,125.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,124.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(91.00000000000000000,124.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(81.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(81.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(81.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,116.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(80.25000000000000000,116.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(80.00000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(80.25000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(80.50000000000000000,116.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(80.00000000000000000,116.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(80.50000000000000000,116.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(81.00000000000000000,116.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(64.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(71.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(70.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(71.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(68.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,104.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(64.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,102.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(65.00000000000000000,102.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,110.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,110.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.00000000000000000,110.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(82.25000000000000000,110.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(82.00000000000000000,110.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(82.25000000000000000,110.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(82.50000000000000000,110.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(83.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(84.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(86.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,107.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,107.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.00000000000000000,107.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,107.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(83.00000000000000000,107.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,106.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,105.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,105.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.00000000000000000,105.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,105.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(83.00000000000000000,105.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,104.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,104.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(84.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,96.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,96.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(96.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,121.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.25000000000000000,121.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.00000000000000000,121.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.25000000000000000,121.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.50000000000000000,121.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.00000000000000000,121.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.50000000000000000,121.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.75000000000000000,121.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.50000000000000000,121.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.75000000000000000,121.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(96.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,120.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.50000000000000000,120.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.00000000000000000,120.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.25000000000000000,120.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.00000000000000000,120.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.25000000000000000,120.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(97.50000000000000000,120.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.00000000000000000,121.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,121.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.00000000000000000,121.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,121.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,115.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,115.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,114.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,114.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,116.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,116.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(111.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.00000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(111.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,113.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,112.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(113.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(112.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(113.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(114.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(113.00000000000000000,121.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(112.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(113.00000000000000000,120.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(114.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(96.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,103.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,102.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,102.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,101.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,101.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,100.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,100.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,101.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,101.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.00000000000000000,101.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,101.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.00000000000000000,101.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,100.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,100.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.50000000000000000,100.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(99.75000000000000000,100.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(99.50000000000000000,100.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(99.75000000000000000,100.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(99.00000000000000000,100.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.50000000000000000,100.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,99.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,98.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.50000000000000000,98.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.00000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(97.50000000000000000,98.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,108.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,106.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,104.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,111.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,110.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,110.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,108.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,109.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,108.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,104.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,100.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(115.00000000000000000,97.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(114.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(115.00000000000000000,96.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(116.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,102.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,100.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,98.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,96.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,96.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,90.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,90.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,88.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,88.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,80.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(80.00000000000000000,80.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(77.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(79.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(79.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(72.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,79.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.50000000000000000,79.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.00000000000000000,79.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.50000000000000000,79.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,78.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.50000000000000000,78.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.00000000000000000,78.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.50000000000000000,78.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,78.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,78.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,78.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,78.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(90.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,77.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(88.25000000000000000,77.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(88.00000000000000000,77.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(88.25000000000000000,77.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(88.50000000000000000,77.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.00000000000000000,77.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.50000000000000000,77.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,79.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,79.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.50000000000000000,79.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.00000000000000000,79.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.50000000000000000,79.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(94.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,78.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(88.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(94.50000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(94.00000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(94.50000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,65.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,65.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(93.50000000000000000,65.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(93.00000000000000000,65.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(93.50000000000000000,65.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(92.00000000000000000,64.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,64.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,94.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,92.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,92.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,88.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,90.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,90.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,88.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,88.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(112.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,87.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(117.00000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(117.50000000000000000,87.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(117.00000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(117.50000000000000000,87.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.00000000000000000,86.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.50000000000000000,86.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.00000000000000000,86.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.50000000000000000,86.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(117.00000000000000000,86.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(118.00000000000000000,86.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,84.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,80.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,80.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(96.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(97.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,74.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.75000000000000000,74.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.50000000000000000,74.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.75000000000000000,74.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.00000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.00000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.50000000000000000,74.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.00000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.50000000000000000,74.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(96.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.50000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.00000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.50000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,73.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(103.50000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(103.00000000000000000,73.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(103.50000000000000000,73.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(103.75000000000000000,73.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(103.50000000000000000,73.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(103.75000000000000000,73.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(102.00000000000000000,72.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(102.50000000000000000,72.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(102.00000000000000000,72.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(102.50000000000000000,72.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(103.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,73.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,73.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(104.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,68.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,64.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,74.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(113.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(112.00000000000000000,70.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(112.50000000000000000,70.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(112.00000000000000000,70.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(112.50000000000000000,70.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(113.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(114.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,65.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(117.00000000000000000,65.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(116.00000000000000000,64.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(117.00000000000000000,64.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(118.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,71.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,70.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,70.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,68.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,66.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,64.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(16.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(24.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(0.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(3.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(3.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.50000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.00000000000000000,43.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.50000000000000000,43.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(8.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,42.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.50000000000000000,42.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.00000000000000000,42.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.50000000000000000,42.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,41.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.50000000000000000,41.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.00000000000000000,41.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(9.50000000000000000,41.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(8.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,32.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(37.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(36.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(37.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(38.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(39.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(38.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(39.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,57.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,57.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.00000000000000000,57.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,57.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.75000000000000000,57.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.50000000000000000,57.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.75000000000000000,57.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(43.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(42.50000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(42.00000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(42.50000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(43.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,54.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.50000000000000000,54.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.00000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.50000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(35.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,54.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.25000000000000000,54.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.00000000000000000,54.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.25000000000000000,54.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(40.50000000000000000,54.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.00000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(56.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(48.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,40.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(40.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(37.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(37.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(37.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(37.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(36.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(37.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(38.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,46.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.50000000000000000,46.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.50000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,45.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.25000000000000000,45.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.00000000000000000,45.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.25000000000000000,45.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.50000000000000000,45.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,45.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.50000000000000000,45.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,45.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,45.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,45.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.25000000000000000,45.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.00000000000000000,45.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.25000000000000000,45.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.50000000000000000,45.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.50000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.25000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.00000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.25000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(56.50000000000000000,44.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,44.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.25000000000000000,44.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(57.37500000000000000,44.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(57.25000000000000000,44.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(57.37500000000000000,44.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(57.00000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.25000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.50000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,44.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.75000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.50000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(57.75000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(58.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,44.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,44.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,44.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.25000000000000000,44.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.00000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.25000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.50000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.00000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.25000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.00000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.25000000000000000,44.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(60.37500000000000000,44.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(60.25000000000000000,44.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(60.37500000000000000,44.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(60.50000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.75000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.50000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(60.75000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(61.00000000000000000,44.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,44.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,44.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,44.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(48.50000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(48.00000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(48.50000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(49.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(52.50000000000000000,33.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(52.75000000000000000,33.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(52.50000000000000000,33.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(52.75000000000000000,33.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(52.00000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(52.50000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(53.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,39.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,39.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.00000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,34.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.50000000000000000,34.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.00000000000000000,34.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.50000000000000000,34.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.50000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.00000000000000000,33.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(61.25000000000000000,33.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(61.00000000000000000,33.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(61.25000000000000000,33.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(61.50000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.00000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.50000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(0.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(3.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(3.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(2.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(0.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(1.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(2.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.50000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.00000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.50000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(16.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(26.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(26.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(0.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(8.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,14.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.25000000000000000,14.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.00000000000000000,14.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(10.12500000000000000,14.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(10.00000000000000000,14.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(10.12500000000000000,14.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(10.25000000000000000,14.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.50000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.00000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.50000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(12.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(10.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(8.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(8.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(9.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(10.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(11.00000000000000000,9.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.25000000000000000,9.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.00000000000000000,9.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.25000000000000000,9.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.50000000000000000,9.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,9.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.25000000000000000,9.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.00000000000000000,9.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.25000000000000000,9.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(11.50000000000000000,9.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.00000000000000000,8.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.50000000000000000,8.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(10.00000000000000000,8.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.25000000000000000,8.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.00000000000000000,8.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.25000000000000000,8.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(10.50000000000000000,8.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(11.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(14.00000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.50000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.00000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.50000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(12.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(13.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(14.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,9.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,9.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.00000000000000000,9.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(15.50000000000000000,9.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(14.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(15.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(4.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(6.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(7.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(6.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(7.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(0.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(4.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(8.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(12.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(20.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(16.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(20.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(22.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(16.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(18.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(19.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(16.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(17.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(18.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(20.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(24.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(28.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(30.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(24.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(28.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(40.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(46.50000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(46.00000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(46.50000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.50000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.00000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.50000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.50000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.00000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(32.50000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.00000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.50000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.00000000000000000,18.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(33.25000000000000000,18.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(33.00000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(33.25000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(33.50000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(39.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(38.00000000000000000,18.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(39.00000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(39.50000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(39.00000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(39.50000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(36.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(38.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,21.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,21.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.00000000000000000,21.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.50000000000000000,21.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.00000000000000000,21.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.50000000000000000,21.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,21.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.50000000000000000,21.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,21.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.00000000000000000,21.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.50000000000000000,21.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(40.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,20.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(41.50000000000000000,20.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,20.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.50000000000000000,20.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,20.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.00000000000000000,20.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.25000000000000000,20.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.00000000000000000,20.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.25000000000000000,20.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.50000000000000000,20.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,20.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.50000000000000000,20.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(41.75000000000000000,20.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(42.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.50000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.00000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.50000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(46.00000000000000000,18.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.50000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.75000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.50000000000000000,18.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.75000000000000000,18.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.00000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(47.50000000000000000,18.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.75000000000000000,18.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.50000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(47.75000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(44.00000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(44.50000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(44.00000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(44.50000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(45.00000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(45.50000000000000000,17.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.75000000000000000,17.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.50000000000000000,17.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.75000000000000000,17.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.00000000000000000,17.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.25000000000000000,17.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.00000000000000000,17.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.25000000000000000,17.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(45.50000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(44.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(45.00000000000000000,16.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(45.50000000000000000,16.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(45.00000000000000000,16.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(45.50000000000000000,16.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(46.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(58.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.50000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(61.50000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(60.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(61.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.50000000000000000,23.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.00000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(54.50000000000000000,23.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(55.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(55.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(52.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(56.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(60.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(60.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(36.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(34.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(32.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(33.00000000000000000,8.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.50000000000000000,8.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.00000000000000000,8.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(33.50000000000000000,8.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.00000000000000000,9.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.50000000000000000,9.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.00000000000000000,9.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(34.50000000000000000,9.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(35.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(34.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(35.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(36.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(44.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(40.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(41.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(43.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(42.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(43.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(44.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(46.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(46.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(47.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(32.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(32.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(36.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(40.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(40.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(42.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(44.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(48.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(56.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.00000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(62.50000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(63.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(60.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.00000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(57.50000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(56.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(57.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(62.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(63.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(51.50000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(51.00000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(51.50000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(50.00000000000000000,6.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(50.50000000000000000,6.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(50.00000000000000000,6.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(50.50000000000000000,6.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(51.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(48.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(49.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(53.50000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(53.00000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(53.50000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(52.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(53.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(54.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(48.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(50.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(50.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(51.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(52.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(52.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(54.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(60.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(56.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(58.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(59.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(56.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(58.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(60.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(62.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(80.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(83.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(82.00000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.00000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(82.50000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(83.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(80.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(82.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(87.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(86.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(87.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(84.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(64.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(66.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(67.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(72.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(74.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(74.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(74.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(72.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(74.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.00000000000000000,43.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,43.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(77.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,42.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,42.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.00000000000000000,42.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(76.50000000000000000,42.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(77.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(79.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(79.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(64.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(64.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(66.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(68.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(71.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(70.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(71.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(68.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(70.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,39.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(73.50000000000000000,39.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(73.75000000000000000,39.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(73.50000000000000000,39.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(73.75000000000000000,39.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(73.00000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(73.50000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(72.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(74.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(75.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(74.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(74.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(74.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(74.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(75.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(75.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(75.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(75.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(72.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(73.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(72.00000000000000000,36.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(72.50000000000000000,36.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(72.00000000000000000,36.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(72.50000000000000000,36.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(73.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(74.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(79.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(78.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(78.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(78.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(78.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(79.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(76.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(72.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,43.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(85.50000000000000000,43.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(85.00000000000000000,43.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(85.25000000000000000,43.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(85.00000000000000000,43.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(85.25000000000000000,43.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(85.50000000000000000,43.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(84.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,42.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(86.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(84.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(85.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(86.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(84.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(86.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,39.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(90.50000000000000000,39.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(90.00000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(90.50000000000000000,39.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(91.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(91.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(95.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(95.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(92.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.25000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.00000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.25000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.50000000000000000,60.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(100.56250000000000000,60.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(100.50000000000000000,60.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(100.56250000000000000,60.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(100.62500000000000000,60.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.50000000000000000,60.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.62500000000000000,60.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.75000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.50000000000000000,60.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.62500000000000000,60.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.50000000000000000,60.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.62500000000000000,60.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(100.75000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(100.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(103.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(96.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(109.50000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(109.00000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(109.50000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(108.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,53.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,53.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.00000000000000000,53.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,53.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(110.75000000000000000,53.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(110.50000000000000000,53.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(110.75000000000000000,53.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(110.87500000000000000,53.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(110.75000000000000000,53.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(110.87500000000000000,53.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(111.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.00000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(110.50000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(111.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(106.50000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(106.00000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(106.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(107.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(115.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(114.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(114.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(114.00000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(114.25000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(114.00000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(114.25000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(114.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(115.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(115.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(115.00000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(115.25000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(115.00000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(115.25000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(115.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(126.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(126.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(126.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(127.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(125.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(125.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(126.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(127.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(121.50000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(121.00000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(121.50000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(122.50000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(122.00000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(122.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(123.00000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(123.50000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(123.00000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(123.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.00000000000000000,49.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.50000000000000000,49.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.00000000000000000,49.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.50000000000000000,49.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(121.00000000000000000,49.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,48.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.50000000000000000,48.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.00000000000000000,48.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(120.50000000000000000,48.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(121.00000000000000000,48.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,46.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,46.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.75000000000000000,46.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.50000000000000000,46.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.75000000000000000,46.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(98.00000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(98.50000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(99.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(96.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,47.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.50000000000000000,47.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.00000000000000000,47.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.50000000000000000,47.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.00000000000000000,47.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.25000000000000000,47.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.00000000000000000,47.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.12500000000000000,47.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.00000000000000000,47.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.12500000000000000,47.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.25000000000000000,47.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.50000000000000000,47.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.75000000000000000,47.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.50000000000000000,47.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.75000000000000000,47.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.00000000000000000,47.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.50000000000000000,47.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(100.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(102.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,45.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,44.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(101.00000000000000000,44.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.50000000000000000,44.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.75000000000000000,44.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.50000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.75000000000000000,44.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.00000000000000000,44.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(101.50000000000000000,44.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.62500000000000000,44.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.50000000000000000,44.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.62500000000000000,44.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(101.75000000000000000,44.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.50000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(101.75000000000000000,44.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(102.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(98.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(98.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(99.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(100.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(104.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(104.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(104.50000000000000000,37.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(104.75000000000000000,37.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(104.50000000000000000,37.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(104.75000000000000000,37.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(105.00000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(105.25000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(105.00000000000000000,37.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(105.25000000000000000,37.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(105.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(105.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(105.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(104.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(116.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(123.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(124.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,32.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(64.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(80.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(88.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(89.00000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.00000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(89.50000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(90.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(91.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(90.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(91.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(88.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(90.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(72.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(64.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(68.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(72.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(76.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(76.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(78.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(80.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(80.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(80.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(84.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(88.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(92.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(93.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(94.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(92.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(94.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(88.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(92.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(96.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(104.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(112.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(126.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(104.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(104.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(105.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(106.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(106.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(107.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(96.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(100.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(102.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(96.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(100.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(104.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(111.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(111.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(104.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(108.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(108.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(109.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(110.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(108.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(110.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(118.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(117.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(116.00000000000000000,12.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.50000000000000000,12.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.00000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(116.50000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(117.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(118.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(119.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(118.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(119.00000000000000000,12.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(119.50000000000000000,12.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(119.75000000000000000,12.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(119.50000000000000000,12.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(119.75000000000000000,12.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(119.00000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(119.50000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(112.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(112.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(114.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(116.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(120.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(121.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(122.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(120.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(122.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(124.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(112.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(120.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(120.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(124.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(160.00000000000000000,96.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(192.00000000000000000,96.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(160.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(192.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(224.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(240.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(256.00000000000000000,127.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(257.00000000000000000,127.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(256.00000000000000000,126.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(257.00000000000000000,126.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(258.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(256.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(260.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(261.00000000000000000,123.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(260.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(261.00000000000000000,122.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(262.00000000000000000,122.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(262.00000000000000000,120.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(264.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(256.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(264.00000000000000000,112.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(272.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(256.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(272.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(224.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(240.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,88.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,80.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,84.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(250.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(248.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(250.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(252.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(254.00000000000000000,82.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(252.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(254.00000000000000000,80.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(224.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,76.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(244.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(246.00000000000000000,78.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,76.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(246.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,77.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,76.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,76.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,76.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,76.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,76.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,76.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,76.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.00000000000000000,76.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,72.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(244.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,75.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,75.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,75.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,74.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,72.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(246.00000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,73.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,73.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,73.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,73.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.56250000000000000,73.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.50000000000000000,73.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.56250000000000000,73.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.62500000000000000,73.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.50000000000000000,73.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.62500000000000000,73.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.75000000000000000,73.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.00000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.50000000000000000,73.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.00000000000000000,73.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.50000000000000000,73.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,72.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(248.00000000000000000,72.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,64.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(256.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(160.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(164.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(166.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(164.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(166.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(160.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(164.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(168.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(172.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(174.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.50000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.00000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.50000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(173.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(172.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(173.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(174.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(175.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(174.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(174.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(174.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(174.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(175.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(168.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(172.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(173.00000000000000000,59.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.12500000000000000,59.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.00000000000000000,59.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.12500000000000000,59.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.25000000000000000,59.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.00000000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.12500000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.00000000000000000,59.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.12500000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.18750000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.12500000000000000,59.53125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.15625000000000000,59.54687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.17187500000000000,59.55859375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(173.17578125000000000,59.55859375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(173.17187500000000000,59.55468750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(173.17578125000000000,59.55468750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(173.17968750000000000,59.55468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(173.17187500000000000,59.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(173.17968750000000000,59.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(173.15625000000000000,59.53125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.17187500000000000,59.53125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.12500000000000000,59.50000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.15625000000000000,59.50000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.18750000000000000,59.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.25000000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.37500000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.25000000000000000,59.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.37500000000000000,59.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.50000000000000000,59.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.75000000000000000,59.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.81250000000000000,59.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.84375000000000000,59.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.81250000000000000,59.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.84375000000000000,59.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.75000000000000000,59.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.81250000000000000,59.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.87500000000000000,59.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.75000000000000000,59.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.87500000000000000,59.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.50000000000000000,59.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.53125000000000000,59.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(173.50000000000000000,59.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.51562500000000000,59.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.50000000000000000,59.68750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.51562500000000000,59.68750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.53125000000000000,59.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.54687500000000000,59.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.53125000000000000,59.68750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.54687500000000000,59.68750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(173.56250000000000000,59.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.50000000000000000,59.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.56250000000000000,59.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.62500000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.50000000000000000,59.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.62500000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.68750000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.62500000000000000,59.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.68750000000000000,59.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.75000000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.87500000000000000,59.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.75000000000000000,59.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.87500000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.93750000000000000,59.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.87500000000000000,59.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.93750000000000000,59.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(173.00000000000000000,59.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.25000000000000000,59.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.00000000000000000,59.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.25000000000000000,59.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.50000000000000000,59.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.62500000000000000,59.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.50000000000000000,59.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.62500000000000000,59.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.75000000000000000,59.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.87500000000000000,59.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.75000000000000000,59.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.87500000000000000,59.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(173.50000000000000000,59.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(173.75000000000000000,59.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(172.00000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.50000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.00000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(172.50000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(173.00000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(173.50000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(173.00000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(173.50000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(174.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(173.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(172.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(173.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(174.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(160.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(162.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(160.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(162.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(162.00000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(162.50000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(162.00000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(162.50000000000000000,52.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(162.75000000000000000,52.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(162.50000000000000000,52.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(162.75000000000000000,52.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(163.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(164.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(160.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(164.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(168.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(176.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(160.00000000000000000,40.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(168.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(170.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(168.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(170.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(168.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(170.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(168.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(170.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(174.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(174.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(160.00000000000000000,32.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(168.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(169.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(168.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(169.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(170.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(168.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(170.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(172.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(168.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(172.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(176.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(180.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(181.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(180.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(181.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(182.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(180.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(176.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(180.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(180.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(187.00000000000000000,47.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(186.00000000000000000,46.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.50000000000000000,46.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.00000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.50000000000000000,46.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(187.00000000000000000,46.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(184.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(184.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,42.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,40.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(191.00000000000000000,41.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(190.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(191.00000000000000000,40.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(176.00000000000000000,32.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(184.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(184.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(192.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(160.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(176.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(178.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(179.00000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.25000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.00000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.25000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.50000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.75000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.50000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.75000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(179.50000000000000000,31.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.62500000000000000,31.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.50000000000000000,31.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.62500000000000000,31.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.75000000000000000,31.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.50000000000000000,31.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.75000000000000000,31.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.87500000000000000,31.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(179.93750000000000000,31.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(179.96875000000000000,31.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(179.93750000000000000,31.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(179.96875000000000000,31.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(179.87500000000000000,31.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(179.93750000000000000,31.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(179.75000000000000000,31.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.87500000000000000,31.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(178.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(179.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(179.50000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.75000000000000000,30.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.87500000000000000,30.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.75000000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.87500000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(179.50000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.75000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(179.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(179.50000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(176.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(178.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(180.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(182.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.50000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.50000000000000000,30.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(182.62500000000000000,30.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(182.50000000000000000,30.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(182.62500000000000000,30.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(182.75000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(182.50000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(182.75000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(183.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(180.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(183.50000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(183.00000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(183.50000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.00000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.50000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.00000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(182.50000000000000000,28.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(182.75000000000000000,28.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(182.50000000000000000,28.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(182.75000000000000000,28.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(183.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(176.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(178.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(176.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(177.00000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(177.50000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(177.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(177.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(176.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(177.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(178.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(180.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(182.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(180.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(185.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(184.00000000000000000,26.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(184.12500000000000000,26.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(184.00000000000000000,26.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(184.06250000000000000,26.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(184.00000000000000000,26.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(184.06250000000000000,26.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(184.12500000000000000,26.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(184.25000000000000000,26.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(184.00000000000000000,26.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(184.25000000000000000,26.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(184.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(184.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(184.50000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(185.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(186.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.50000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.50000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.75000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.50000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.75000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(187.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(186.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(187.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(184.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,25.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(186.12500000000000000,25.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(186.00000000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(186.12500000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(186.25000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.00000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.25000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.50000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(186.50000000000000000,25.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.75000000000000000,25.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.50000000000000000,25.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(186.75000000000000000,25.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(187.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(186.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(187.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(188.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(176.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(180.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(180.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(182.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(182.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(183.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(176.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(180.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(184.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(160.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(168.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(160.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(162.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(160.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(161.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(160.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(161.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(162.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(163.50000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(163.00000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(163.50000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(162.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(164.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(166.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(164.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(166.00000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(166.50000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(166.00000000000000000,5.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.25000000000000000,5.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.00000000000000000,5.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.25000000000000000,5.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.50000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(166.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(166.50000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(166.00000000000000000,4.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.25000000000000000,4.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.00000000000000000,4.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.25000000000000000,4.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(166.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.50000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.00000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(160.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(161.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(160.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(161.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(162.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(162.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(160.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(162.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(162.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(163.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(164.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(166.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(167.00000000000000000,3.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.50000000000000000,3.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.00000000000000000,3.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(167.50000000000000000,3.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(166.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(167.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(164.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(165.00000000000000000,1.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(165.50000000000000000,1.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(165.00000000000000000,1.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(165.50000000000000000,1.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(164.00000000000000000,0.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(164.50000000000000000,0.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(164.00000000000000000,0.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(164.50000000000000000,0.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(165.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(166.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(168.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(176.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(184.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(186.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(184.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(189.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(188.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(189.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(190.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(176.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(184.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(189.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(188.00000000000000000,6.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(188.50000000000000000,6.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(188.00000000000000000,6.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.25000000000000000,6.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.00000000000000000,6.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.25000000000000000,6.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.50000000000000000,6.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.75000000000000000,6.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.50000000000000000,6.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.75000000000000000,6.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(189.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(190.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(184.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(188.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(190.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(188.00000000000000000,1.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.25000000000000000,1.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.00000000000000000,1.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.25000000000000000,1.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.50000000000000000,1.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.75000000000000000,1.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(188.50000000000000000,1.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.62500000000000000,1.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.50000000000000000,1.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.62500000000000000,1.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.75000000000000000,1.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.87500000000000000,1.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.75000000000000000,1.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.87500000000000000,1.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(188.00000000000000000,1.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(188.50000000000000000,1.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(189.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(188.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(189.00000000000000000,0.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(189.50000000000000000,0.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(189.00000000000000000,0.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(189.50000000000000000,0.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(190.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(193.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(192.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(193.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(194.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(196.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(192.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(196.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.50000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.50000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(197.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(196.00000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(196.50000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(197.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(198.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(199.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(198.00000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(198.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(198.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(198.50000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(199.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(196.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(197.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(196.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(197.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(198.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(200.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(204.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(200.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(204.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(192.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(196.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(198.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(196.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(198.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(192.50000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(192.00000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(192.50000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(193.00000000000000000,19.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(192.00000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(192.50000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(192.75000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(192.50000000000000000,18.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.62500000000000000,18.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.50000000000000000,18.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.62500000000000000,18.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.75000000000000000,18.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.87500000000000000,18.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.75000000000000000,18.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.87500000000000000,18.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.00000000000000000,18.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.12500000000000000,18.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.00000000000000000,18.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.12500000000000000,18.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(192.25000000000000000,18.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(192.00000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(192.25000000000000000,18.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(192.50000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(193.00000000000000000,18.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(194.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(195.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(194.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(195.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(196.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(200.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(208.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(208.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(210.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,30.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.53125000000000000,30.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.50000000000000000,30.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.53125000000000000,30.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.56250000000000000,30.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(212.50000000000000000,30.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.53125000000000000,30.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.50000000000000000,30.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.53125000000000000,30.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.56250000000000000,30.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(212.62500000000000000,30.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(212.68750000000000000,30.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.71875000000000000,30.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.68750000000000000,30.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.71875000000000000,30.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(212.62500000000000000,30.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(212.68750000000000000,30.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(212.50000000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.62500000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.75000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.50000000000000000,30.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.62500000000000000,30.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.50000000000000000,30.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.62500000000000000,30.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.75000000000000000,30.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.87500000000000000,30.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.75000000000000000,30.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.87500000000000000,30.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.00000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.25000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.00000000000000000,30.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.12500000000000000,30.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.00000000000000000,30.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.12500000000000000,30.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(212.25000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.50000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.75000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.50000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.75000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(214.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(208.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(208.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(210.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(212.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(216.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(208.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(212.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(214.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(212.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(214.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(208.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(212.00000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,19.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,19.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.75000000000000000,19.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.50000000000000000,19.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.62500000000000000,19.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.68750000000000000,19.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.62500000000000000,19.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.68750000000000000,19.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.50000000000000000,19.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.62500000000000000,19.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.75000000000000000,19.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.00000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,19.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.25000000000000000,18.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.00000000000000000,18.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.25000000000000000,18.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(212.50000000000000000,18.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,18.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,18.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(212.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.50000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.00000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.50000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(215.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(216.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(192.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(196.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(192.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(196.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(200.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(192.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(196.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(192.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(192.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(194.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(196.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(198.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(196.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(198.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(200.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(204.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(206.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(204.00000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.50000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.00000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.50000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(205.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(204.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.50000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.00000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(204.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(205.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(205.50000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(205.00000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(205.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(206.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(200.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(202.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(200.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(202.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(204.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(208.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(209.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(208.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(209.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(210.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(208.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(212.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,15.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.12500000000000000,15.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.00000000000000000,15.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.12500000000000000,15.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.18750000000000000,15.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.12500000000000000,15.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.18750000000000000,15.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.25000000000000000,15.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.00000000000000000,15.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.25000000000000000,15.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.50000000000000000,15.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,15.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,15.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(212.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,12.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,12.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.75000000000000000,12.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.87500000000000000,12.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.75000000000000000,12.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.87500000000000000,12.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.50000000000000000,12.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.53125000000000000,12.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.50000000000000000,12.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.53125000000000000,12.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.56250000000000000,12.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.50000000000000000,12.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.53125000000000000,12.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.50000000000000000,12.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.53125000000000000,12.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(213.56250000000000000,12.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(213.62500000000000000,12.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.50000000000000000,12.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.62500000000000000,12.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(213.75000000000000000,12.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.00000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,12.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(208.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.50000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.00000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.50000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(211.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(210.00000000000000000,10.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.50000000000000000,10.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.00000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(210.50000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(211.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(208.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(210.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,9.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(210.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(211.00000000000000000,8.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.00000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(212.50000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(213.00000000000000000,10.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.25000000000000000,10.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.00000000000000000,10.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.25000000000000000,10.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(213.50000000000000000,10.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.00000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(213.50000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(215.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(214.00000000000000000,10.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.50000000000000000,10.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.00000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(214.50000000000000000,10.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(215.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(212.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(214.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(216.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(218.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(216.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(217.00000000000000000,13.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(216.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(217.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(218.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(220.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(216.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(220.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(208.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(216.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(226.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(224.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(225.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(224.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(225.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(226.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(227.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(226.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(227.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.50000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.75000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.50000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.75000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(228.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(230.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(228.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(230.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(224.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(226.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(224.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(225.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(224.00000000000000000,56.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.25000000000000000,56.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.37500000000000000,56.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.25000000000000000,56.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.37500000000000000,56.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.00000000000000000,56.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.25000000000000000,56.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.31250000000000000,56.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.25000000000000000,56.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.31250000000000000,56.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.37500000000000000,56.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.25000000000000000,56.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.37500000000000000,56.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.43750000000000000,56.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.37500000000000000,56.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.43750000000000000,56.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.50000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(224.00000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(224.50000000000000000,56.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.75000000000000000,56.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.50000000000000000,56.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.75000000000000000,56.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.87500000000000000,56.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(224.75000000000000000,56.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.81250000000000000,56.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.75000000000000000,56.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.81250000000000000,56.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(224.87500000000000000,56.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(225.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(226.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(227.00000000000000000,57.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.50000000000000000,57.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.56250000000000000,57.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.50000000000000000,57.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.56250000000000000,57.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.62500000000000000,57.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.50000000000000000,57.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.62500000000000000,57.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.75000000000000000,57.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.50000000000000000,57.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.75000000000000000,57.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.87500000000000000,57.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.75000000000000000,57.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.87500000000000000,57.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.00000000000000000,57.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.06250000000000000,57.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.00000000000000000,57.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.06250000000000000,57.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.12500000000000000,57.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.18750000000000000,57.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.12500000000000000,57.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.18750000000000000,57.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.00000000000000000,57.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.12500000000000000,57.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.25000000000000000,57.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.00000000000000000,57.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.03125000000000000,57.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.00000000000000000,57.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.03125000000000000,57.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.06250000000000000,57.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.00000000000000000,57.17187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.01562500000000000,57.17187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.00000000000000000,57.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.01562500000000000,57.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.03125000000000000,57.17187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.04687500000000000,57.17187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.03125000000000000,57.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.04687500000000000,57.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(227.00000000000000000,57.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.03125000000000000,57.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.06250000000000000,57.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.09375000000000000,57.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.06250000000000000,57.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.09375000000000000,57.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.12500000000000000,57.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.00000000000000000,57.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.06250000000000000,57.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.00000000000000000,57.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(227.06250000000000000,57.03125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.09375000000000000,57.03125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.06250000000000000,57.00000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.09375000000000000,57.00000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(227.12500000000000000,57.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(227.25000000000000000,57.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.50000000000000000,57.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(226.00000000000000000,56.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.25000000000000000,56.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.00000000000000000,56.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.25000000000000000,56.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.50000000000000000,56.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.75000000000000000,56.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.87500000000000000,56.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.75000000000000000,56.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.87500000000000000,56.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.50000000000000000,56.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.62500000000000000,56.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.50000000000000000,56.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.62500000000000000,56.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.75000000000000000,56.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.00000000000000000,56.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.06250000000000000,56.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.00000000000000000,56.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.06250000000000000,56.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.12500000000000000,56.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.00000000000000000,56.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.12500000000000000,56.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.18750000000000000,56.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.12500000000000000,56.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.18750000000000000,56.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.25000000000000000,56.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.00000000000000000,56.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.25000000000000000,56.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.50000000000000000,56.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.62500000000000000,56.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.50000000000000000,56.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.62500000000000000,56.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.75000000000000000,56.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.81250000000000000,56.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.75000000000000000,56.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.81250000000000000,56.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(226.87500000000000000,56.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.75000000000000000,56.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.87500000000000000,56.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(226.50000000000000000,56.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(226.75000000000000000,56.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(227.00000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.50000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.00000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(227.50000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(228.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(234.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(232.00000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.50000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.00000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.50000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.00000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.00000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(234.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.00000000000000000,63.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,63.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.00000000000000000,63.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,63.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.50000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.00000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.50000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,62.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,62.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.00000000000000000,62.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.12500000000000000,62.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.00000000000000000,62.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.12500000000000000,62.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.25000000000000000,62.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,62.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,62.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,62.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,61.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,61.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.00000000000000000,61.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,61.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,61.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,61.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,61.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,61.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.00000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,61.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,61.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,61.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,61.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(236.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.00000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,60.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.37500000000000000,60.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.25000000000000000,60.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(236.31250000000000000,60.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(236.25000000000000000,60.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(236.31250000000000000,60.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(236.37500000000000000,60.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(239.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(239.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(234.00000000000000000,59.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(234.25000000000000000,59.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(234.00000000000000000,59.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(234.25000000000000000,59.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(234.50000000000000000,59.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(234.00000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(234.50000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(235.00000000000000000,59.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(235.50000000000000000,59.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(235.00000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(235.50000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(234.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(235.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,56.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.00000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,56.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(234.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(224.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(240.00000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.00000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(240.00000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,61.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.00000000000000000,61.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,61.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.75000000000000000,61.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.50000000000000000,61.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.75000000000000000,61.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.50000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.75000000000000000,60.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.75000000000000000,60.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(243.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(246.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,61.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,60.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,60.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,60.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,60.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.00000000000000000,60.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,58.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(242.00000000000000000,59.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(243.00000000000000000,59.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.50000000000000000,59.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.00000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.50000000000000000,59.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.50000000000000000,58.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,58.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.25000000000000000,58.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.00000000000000000,58.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.25000000000000000,58.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.50000000000000000,58.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.00000000000000000,58.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,56.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(242.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(243.00000000000000000,57.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(243.00000000000000000,56.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(249.00000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(249.50000000000000000,63.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(249.00000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(249.50000000000000000,63.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(248.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(249.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(250.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(251.00000000000000000,63.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(250.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(251.00000000000000000,62.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(248.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(250.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(252.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(240.00000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,55.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.75000000000000000,55.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.50000000000000000,55.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.75000000000000000,55.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(240.00000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.50000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,55.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.12500000000000000,55.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.00000000000000000,55.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.12500000000000000,55.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.25000000000000000,55.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.00000000000000000,55.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.12500000000000000,55.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.00000000000000000,55.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.12500000000000000,55.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(242.25000000000000000,55.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.50000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(243.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(243.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(242.00000000000000000,52.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,55.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,55.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.75000000000000000,55.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,55.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.75000000000000000,55.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.00000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,55.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,55.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,54.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,54.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.00000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,54.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,54.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,54.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,53.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.25000000000000000,53.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.00000000000000000,53.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.06250000000000000,53.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,53.73437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.73437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,53.71875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.72656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.11718750000000000,53.72656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10937500000000000,53.71875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.11718750000000000,53.71875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.06250000000000000,53.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,53.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.70312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,53.69531250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10156250000000000,53.69531250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.09375000000000000,53.68750000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10156250000000000,53.68750000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10937500000000000,53.68750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.00000000000000000,53.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.06250000000000000,53.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.07031250000000000,53.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.06250000000000000,53.67578125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.06640625000000000,53.67578125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.06250000000000000,53.67187500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.06640625000000000,53.67187500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.07031250000000000,53.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.07812500000000000,53.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.08593750000000000,53.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.07812500000000000,53.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.08593750000000000,53.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.06250000000000000,53.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.07812500000000000,53.66796875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.08203125000000000,53.66992187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.08398437500000000,53.66992187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.08203125000000000,53.66796875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.08398437500000000,53.66796875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.07812500000000000,53.66406250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.08203125000000000,53.66406250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.08593750000000000,53.66406250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.07812500000000000,53.65625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.08593750000000000,53.65625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.09375000000000000,53.67187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.67187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,53.66406250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10156250000000000,53.66406250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.09375000000000000,53.65625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10156250000000000,53.65625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10937500000000000,53.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.06250000000000000,53.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,53.64062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.64062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,53.62500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,53.62500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.12500000000000000,53.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.00000000000000000,53.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.12500000000000000,53.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,53.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.12500000000000000,53.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,53.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.25000000000000000,53.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,53.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.75000000000000000,53.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,53.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.75000000000000000,53.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,53.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.73437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.92187500000000000,53.74218750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.92968750000000000,53.74218750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.92187500000000000,53.73437500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.92968750000000000,53.73437500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.90625000000000000,53.71875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.92187500000000000,53.71875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.87500000000000000,53.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.87500000000000000,53.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.87500000000000000,53.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,53.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.96875000000000000,53.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.56250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.96875000000000000,53.57812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.98437500000000000,53.57812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.96875000000000000,53.57031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.97656250000000000,53.57031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.96875000000000000,53.56250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.97656250000000000,53.56250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.98437500000000000,53.57031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.99218750000000000,53.57421875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99609375000000000,53.57421875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99218750000000000,53.57031250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99609375000000000,53.57031250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.98437500000000000,53.56250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.99218750000000000,53.56640625000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99609375000000000,53.56640625000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99218750000000000,53.56250000000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.99609375000000000,53.56250000000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.87500000000000000,53.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.00000000000000000,53.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,53.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,53.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.50000000000000000,53.35937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,53.35937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.50000000000000000,53.34375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,53.34375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.53125000000000000,53.36718750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.36718750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53125000000000000,53.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.54687500000000000,53.35937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.53125000000000000,53.35156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.35156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53125000000000000,53.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.54687500000000000,53.34375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.50000000000000000,53.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.53125000000000000,53.32812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.54687500000000000,53.33984375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.55078125000000000,53.33984375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.54687500000000000,53.33593750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.55078125000000000,53.33593750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.55468750000000000,53.33593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.54687500000000000,53.32812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.55468750000000000,53.32812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53125000000000000,53.32031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.32031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53125000000000000,53.31250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53906250000000000,53.31250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.54687500000000000,53.31250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.56250000000000000,53.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,53.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,53.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.50000000000000000,53.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,53.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.53125000000000000,53.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.50000000000000000,53.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.53125000000000000,53.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.54687500000000000,53.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.53125000000000000,53.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.54687500000000000,53.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.56250000000000000,53.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.59375000000000000,53.30468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.60156250000000000,53.30468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.59375000000000000,53.29687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.60156250000000000,53.29687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.60937500000000000,53.30468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.61718750000000000,53.30468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.60937500000000000,53.30078125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.61328125000000000,53.30078125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.60937500000000000,53.29687500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.61328125000000000,53.29687500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.61718750000000000,53.29687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.59375000000000000,53.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.60937500000000000,53.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.56250000000000000,53.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.59375000000000000,53.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.60937500000000000,53.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.59375000000000000,53.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.60937500000000000,53.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.75000000000000000,53.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,53.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.87500000000000000,53.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.81250000000000000,53.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.81250000000000000,53.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.87500000000000000,53.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.36718750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.94531250000000000,53.36718750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.93750000000000000,53.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.94531250000000000,53.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.95312500000000000,53.35937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.93750000000000000,53.34375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.95312500000000000,53.34375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.96875000000000000,53.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.96875000000000000,53.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.87500000000000000,53.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,53.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,53.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,53.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.71875000000000000,53.23437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,53.23437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,53.23046875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.72265625000000000,53.23046875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.71875000000000000,53.22656250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.72265625000000000,53.22656250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.72656250000000000,53.22656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.71875000000000000,53.21875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.21875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.73437500000000000,53.21875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,53.20312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.70312500000000000,53.20312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,53.18750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.70312500000000000,53.18750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,53.21093750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.21093750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.71875000000000000,53.20898437500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.72070312500000000,53.20898437500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.71875000000000000,53.20703125000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.72070312500000000,53.20703125000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.72265625000000000,53.20703125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.71875000000000000,53.20312500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.72265625000000000,53.20312500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.72656250000000000,53.20312500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.73437500000000000,53.20312500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,53.18750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,53.18750000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,53.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,53.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.64062500000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.09375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.64062500000000000,53.09375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.65625000000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.67187500000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.65625000000000000,53.09375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.67187500000000000,53.09375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.07812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.64062500000000000,53.07812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.06250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.64062500000000000,53.06250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.65625000000000000,53.07812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.67187500000000000,53.07812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.65625000000000000,53.06250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.67187500000000000,53.06250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,53.09375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.71875000000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,53.10937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,53.10156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.10156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.71875000000000000,53.09375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.09375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.73437500000000000,53.09375000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,53.06250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.71875000000000000,53.07812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,53.08593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.74218750000000000,53.09179687500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.74414062500000000,53.09179687500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.74218750000000000,53.08984375000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.74414062500000000,53.09082031250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.74511718750000000,53.09082031250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.74414062500000000,53.08984375000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.74511718750000000,53.08984375000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.74609375000000000,53.08984375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.74218750000000000,53.08593750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.74609375000000000,53.08593750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.73437500000000000,53.07812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.74218750000000000,53.07812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.71875000000000000,53.07031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.07031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.71875000000000000,53.06250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.72656250000000000,53.06250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.73437500000000000,53.06250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.62500000000000000,53.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,53.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.81250000000000000,53.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.81250000000000000,53.17187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.82812500000000000,53.17968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,53.17968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82812500000000000,53.17187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,53.17187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.81250000000000000,53.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.82812500000000000,53.15625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,53.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.81250000000000000,53.14062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.82812500000000000,53.14843750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,53.15234375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83984375000000000,53.15234375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83593750000000000,53.14843750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83984375000000000,53.14843750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.82812500000000000,53.14062500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,53.14062500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.81250000000000000,53.13671875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.81640625000000000,53.13867187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.81835937500000000,53.13867187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.81640625000000000,53.13671875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.81835937500000000,53.13671875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.81250000000000000,53.13281250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.81640625000000000,53.13281250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.82031250000000000,53.13281250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.81250000000000000,53.12500000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82031250000000000,53.12500000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82812500000000000,53.12500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,53.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.87500000000000000,53.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.93750000000000000,53.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.96875000000000000,53.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.96875000000000000,53.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.87500000000000000,53.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.87500000000000000,53.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.90625000000000000,53.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.93750000000000000,53.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.75000000000000000,53.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,53.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(244.00000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.50000000000000000,52.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.75000000000000000,52.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,52.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,52.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.50000000000000000,52.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.56250000000000000,52.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,52.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.56250000000000000,52.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.62500000000000000,52.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.75000000000000000,52.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.00000000000000000,52.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.25000000000000000,52.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.00000000000000000,52.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.25000000000000000,52.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.37500000000000000,52.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.25000000000000000,52.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.37500000000000000,52.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.50000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,52.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,52.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,52.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,52.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,52.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,52.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,53.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,52.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.00000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(240.50000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,50.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.25000000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.37500000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.25000000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.37500000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.00000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.25000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.62500000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.50000000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(241.56250000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(241.50000000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(241.56250000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(241.62500000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.75000000000000000,50.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.75000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.00000000000000000,50.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.12500000000000000,50.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.00000000000000000,50.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.12500000000000000,50.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(241.25000000000000000,50.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.00000000000000000,50.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.25000000000000000,50.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(242.00000000000000000,50.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(240.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(242.00000000000000000,48.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.06250000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.00000000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.03125000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.00000000000000000,51.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.03125000000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.04687500000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.03125000000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.04687500000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.06250000000000000,51.92187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.07812500000000000,51.92187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.06250000000000000,51.90625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.07812500000000000,51.90625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,51.92187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,51.92187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,51.90625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,51.91406250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.11718750000000000,51.91406250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.10937500000000000,51.90625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.11718750000000000,51.90625000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.06250000000000000,51.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.09375000000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.10937500000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.12500000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.21875000000000000,51.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.18750000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.21875000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.12500000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.15625000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.12500000000000000,51.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.15625000000000000,51.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.18750000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.00000000000000000,51.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.12500000000000000,51.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.12500000000000000,51.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.25000000000000000,51.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.37500000000000000,51.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.25000000000000000,51.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.31250000000000000,51.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.25000000000000000,51.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.31250000000000000,51.79687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.32812500000000000,51.79687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.31250000000000000,51.78125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.32812500000000000,51.78125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.34375000000000000,51.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.31250000000000000,51.75000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.34375000000000000,51.75000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.37500000000000000,51.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.00000000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.12500000000000000,51.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.68750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.12500000000000000,51.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.15625000000000000,51.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.16406250000000000,51.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.15625000000000000,51.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.16406250000000000,51.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.17187500000000000,51.67187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.15625000000000000,51.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.17187500000000000,51.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.12500000000000000,51.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.15625000000000000,51.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.18750000000000000,51.65625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.21875000000000000,51.67187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.23437500000000000,51.67968750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.24218750000000000,51.68359375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.24609375000000000,51.68359375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.24218750000000000,51.67968750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.24609375000000000,51.67968750000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.23437500000000000,51.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.24218750000000000,51.67187500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.21875000000000000,51.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.23437500000000000,51.65625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.18750000000000000,51.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.21875000000000000,51.62500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.00000000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.12500000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.25000000000000000,51.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,51.98437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,51.98437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.50000000000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.53125000000000000,51.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.50000000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.53125000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.56250000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.56250000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.62500000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.62500000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,51.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,51.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.75000000000000000,51.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.81250000000000000,51.99218750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82031250000000000,51.99218750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.81250000000000000,51.98437500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82031250000000000,51.98437500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82812500000000000,51.98437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.81250000000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.82812500000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,51.98437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.85937500000000000,51.98437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.85937500000000000,51.96875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.81250000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.84375000000000000,51.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.75000000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.78125000000000000,51.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.75000000000000000,51.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.78125000000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.79687500000000000,51.89062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.78125000000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.79687500000000000,51.87500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.81250000000000000,51.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.87500000000000000,51.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.75000000000000000,51.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.78125000000000000,51.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.75000000000000000,51.82812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.76562500000000000,51.82812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.75000000000000000,51.81250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.76562500000000000,51.81250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.78125000000000000,51.81250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.81250000000000000,51.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.84375000000000000,51.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.81250000000000000,51.81250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.84375000000000000,51.83593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.85156250000000000,51.83593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.84375000000000000,51.82812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.85156250000000000,51.82812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.85937500000000000,51.82812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,51.81250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.85937500000000000,51.81250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.75000000000000000,51.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.78125000000000000,51.80468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.78906250000000000,51.80468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.78125000000000000,51.79687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.78906250000000000,51.79687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.79687500000000000,51.79687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.78125000000000000,51.78125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.79687500000000000,51.78906250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.80468750000000000,51.78906250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.79687500000000000,51.78710937500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.79882812500000000,51.78710937500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.79687500000000000,51.78515625000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.79882812500000000,51.78515625000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.80078125000000000,51.78515625000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.79687500000000000,51.78320312500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.79882812500000000,51.78320312500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.79687500000000000,51.78222656250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.79785156250000000,51.78222656250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.79687500000000000,51.78173828125000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79736328125000000,51.78173828125000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79687500000000000,51.78125000000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79736328125000000,51.78125000000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79785156250000000,51.78173828125000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79833984375000000,51.78173828125000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79785156250000000,51.78125000000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79833984375000000,51.78125000000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(244.79882812500000000,51.78125000000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.80078125000000000,51.78125000000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.80468750000000000,51.78125000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.75000000000000000,51.75000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.78125000000000000,51.76562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.79687500000000000,51.77343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.80468750000000000,51.77343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.79687500000000000,51.76562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.80468750000000000,51.76562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.78125000000000000,51.75000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.79687500000000000,51.75000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.81250000000000000,51.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.84375000000000000,51.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.81250000000000000,51.77343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82031250000000000,51.77343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.81250000000000000,51.76562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82031250000000000,51.76562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.82812500000000000,51.76562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.81250000000000000,51.75000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.82812500000000000,51.75781250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,51.76464843750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83691406250000000,51.76464843750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83593750000000000,51.76367187500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83691406250000000,51.76367187500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83789062500000000,51.76367187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83593750000000000,51.76171875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83789062500000000,51.76171875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83984375000000000,51.76367187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.76367187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83984375000000000,51.76171875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.76171875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83593750000000000,51.75781250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83984375000000000,51.75976562500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.76074218750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84277343750000000,51.76074218750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84179687500000000,51.75976562500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84277343750000000,51.75976562500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83984375000000000,51.75781250000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.75781250000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.82812500000000000,51.75000000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.83593750000000000,51.75390625000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83984375000000000,51.75585937500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.75585937500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83984375000000000,51.75488281250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84082031250000000,51.75488281250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.83984375000000000,51.75390625000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84082031250000000,51.75390625000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(244.84179687500000000,51.75390625000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83593750000000000,51.75000000000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.83984375000000000,51.75195312500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.75195312500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.83984375000000000,51.75000000000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84179687500000000,51.75000000000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(244.84375000000000000,51.76562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.85937500000000000,51.76562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.84375000000000000,51.75000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.85937500000000000,51.75000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.87500000000000000,51.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.50000000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.62500000000000000,51.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.65625000000000000,51.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.62500000000000000,51.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.65625000000000000,51.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.68750000000000000,51.73437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.70312500000000000,51.73437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,51.72656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.69531250000000000,51.72656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.68750000000000000,51.71875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.69531250000000000,51.71875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.70312500000000000,51.71875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,51.71875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.68750000000000000,51.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.71875000000000000,51.68750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.62500000000000000,51.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,51.62500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.50000000000000000,51.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.53125000000000000,51.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.50000000000000000,51.57812500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,51.58593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.52343750000000000,51.58593750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.51562500000000000,51.57812500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.52343750000000000,51.58203125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.52734375000000000,51.58203125000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.52343750000000000,51.57812500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.52734375000000000,51.57812500000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(244.50000000000000000,51.56250000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.51562500000000000,51.57031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.52343750000000000,51.57031250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.51562500000000000,51.56250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.52343750000000000,51.56250000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.53125000000000000,51.56250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.56250000000000000,51.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.59375000000000000,51.59375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.56250000000000000,51.56250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.59375000000000000,51.56250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.50000000000000000,51.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.56250000000000000,51.55468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57031250000000000,51.55468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.56250000000000000,51.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57031250000000000,51.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57812500000000000,51.55468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.58593750000000000,51.55468750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57812500000000000,51.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.58593750000000000,51.54687500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.56250000000000000,51.53125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.57812500000000000,51.53125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.59375000000000000,51.53125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.56250000000000000,51.52343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57031250000000000,51.52343750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.56250000000000000,51.51562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57031250000000000,51.51562500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(244.57812500000000000,51.51562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.56250000000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.57812500000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.59375000000000000,51.50000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.62500000000000000,51.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,51.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.62500000000000000,51.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.68750000000000000,51.53125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.71875000000000000,51.53125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.68750000000000000,51.51562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.70312500000000000,51.51562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.68750000000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.70312500000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,51.51562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,51.51562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.71875000000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.73437500000000000,51.50000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(244.75000000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.75000000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.87500000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.00000000000000000,51.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.25000000000000000,51.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.00000000000000000,51.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.06250000000000000,51.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.00000000000000000,51.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.06250000000000000,51.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,51.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.06250000000000000,51.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.09375000000000000,51.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(244.12500000000000000,51.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.12500000000000000,51.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.18750000000000000,51.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(244.00000000000000000,51.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.12500000000000000,51.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(244.25000000000000000,51.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(244.50000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,51.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,51.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,51.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,51.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,51.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,51.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,51.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,51.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.00000000000000000,51.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,51.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,51.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,50.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.43750000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.37500000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.43750000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,50.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.53125000000000000,50.96875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.50000000000000000,50.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.53125000000000000,50.93750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.56250000000000000,50.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.50000000000000000,50.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.56250000000000000,50.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.62500000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.50000000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.56250000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.50000000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.56250000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.62500000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.68750000000000000,50.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.62500000000000000,50.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.65625000000000000,50.78125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.62500000000000000,50.75000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.65625000000000000,50.75000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.68750000000000000,50.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.75000000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.87500000000000000,50.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.75000000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.87500000000000000,50.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.50000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,50.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,50.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.06250000000000000,50.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,50.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.06250000000000000,50.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,50.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,50.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,50.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,50.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,50.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.20312500000000000,50.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.18750000000000000,50.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.20312500000000000,50.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.21875000000000000,50.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.23437500000000000,50.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.21875000000000000,50.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.23437500000000000,50.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(245.18750000000000000,50.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.21875000000000000,50.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.25000000000000000,50.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,50.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,50.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,50.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.18750000000000000,50.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,50.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.06250000000000000,50.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,50.03125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.03125000000000000,50.03125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.00000000000000000,50.00000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.03125000000000000,50.00000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.06250000000000000,50.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,50.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,50.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,51.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,51.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.12500000000000000,51.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.00000000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.12500000000000000,51.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.25000000000000000,51.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,51.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.00000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(246.50000000000000000,51.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.00000000000000000,51.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(246.00000000000000000,50.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.50000000000000000,50.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.00000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.50000000000000000,50.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.00000000000000000,49.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,49.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,49.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.62500000000000000,49.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.50000000000000000,49.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.62500000000000000,49.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.75000000000000000,49.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,49.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,49.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.00000000000000000,49.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.50000000000000000,49.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(244.00000000000000000,48.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(245.00000000000000000,48.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,48.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.00000000000000000,48.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,48.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,48.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,48.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,48.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.31250000000000000,48.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.34375000000000000,48.84375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.31250000000000000,48.81250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.34375000000000000,48.81250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.25000000000000000,48.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.31250000000000000,48.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.37500000000000000,48.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.00000000000000000,48.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,48.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.50000000000000000,48.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(245.00000000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.06250000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.06250000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.12500000000000000,48.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.00000000000000000,48.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.12500000000000000,48.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.31250000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.25000000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.31250000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.37500000000000000,48.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,48.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,48.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.43750000000000000,48.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.46875000000000000,48.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.43750000000000000,48.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.46875000000000000,48.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(245.37500000000000000,48.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.43750000000000000,48.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.00000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.25000000000000000,48.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,48.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.25000000000000000,48.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.37500000000000000,48.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.50000000000000000,48.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.81250000000000000,48.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.75000000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.81250000000000000,48.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(245.87500000000000000,48.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.75000000000000000,48.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.87500000000000000,48.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(245.50000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(245.75000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,49.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(247.00000000000000000,49.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(247.50000000000000000,49.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.75000000000000000,49.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.50000000000000000,49.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.75000000000000000,49.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.00000000000000000,49.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.25000000000000000,49.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.00000000000000000,49.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.25000000000000000,49.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.50000000000000000,49.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.75000000000000000,49.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.50000000000000000,49.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.75000000000000000,49.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,48.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,48.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,48.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,48.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.37500000000000000,48.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.25000000000000000,48.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.31250000000000000,48.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.25000000000000000,48.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.31250000000000000,48.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(246.37500000000000000,48.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(246.50000000000000000,48.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,48.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,48.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,48.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,48.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,48.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.00000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.25000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,48.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,48.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.50000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(246.75000000000000000,48.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(247.00000000000000000,48.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(248.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,52.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,48.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(224.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(224.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(224.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(229.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(228.00000000000000000,38.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(228.25000000000000000,38.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(228.00000000000000000,38.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(228.25000000000000000,38.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(228.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(228.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(228.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.00000000000000000,38.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.25000000000000000,38.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.00000000000000000,38.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.12500000000000000,38.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.00000000000000000,38.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.06250000000000000,38.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.00000000000000000,38.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.06250000000000000,38.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.12500000000000000,38.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.25000000000000000,38.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.00000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.25000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.00000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.25000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.50000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.75000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.50000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.75000000000000000,38.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.87500000000000000,38.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.75000000000000000,38.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.87500000000000000,38.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(231.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(230.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(230.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(230.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(230.50000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(228.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(229.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(228.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(229.00000000000000000,36.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.50000000000000000,36.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.62500000000000000,36.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.50000000000000000,36.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.56250000000000000,36.81250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.50000000000000000,36.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.56250000000000000,36.75000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(229.62500000000000000,36.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.75000000000000000,36.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.50000000000000000,36.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.75000000000000000,36.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.87500000000000000,36.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.75000000000000000,36.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.87500000000000000,36.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(229.00000000000000000,36.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(229.50000000000000000,36.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.75000000000000000,36.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.50000000000000000,36.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(229.75000000000000000,36.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(230.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(230.50000000000000000,37.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.62500000000000000,37.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.50000000000000000,37.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.62500000000000000,37.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.75000000000000000,37.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.87500000000000000,37.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.75000000000000000,37.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.87500000000000000,37.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.50000000000000000,37.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(230.75000000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.87500000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.75000000000000000,37.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(230.81250000000000000,37.56250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(230.75000000000000000,37.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(230.81250000000000000,37.50000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(230.87500000000000000,37.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(230.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(230.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.00000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.25000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.00000000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.12500000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.00000000000000000,37.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.12500000000000000,37.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.25000000000000000,37.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.50000000000000000,37.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,37.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,37.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.75000000000000000,37.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,37.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.50000000000000000,37.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,37.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,37.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.93750000000000000,37.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.87500000000000000,37.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.93750000000000000,37.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.75000000000000000,37.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,37.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.93750000000000000,37.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.87500000000000000,37.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(231.93750000000000000,37.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(230.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(231.00000000000000000,36.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.50000000000000000,36.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,36.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.50000000000000000,36.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,36.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.00000000000000000,36.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(231.50000000000000000,36.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,36.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,36.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.75000000000000000,36.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.87500000000000000,36.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(231.50000000000000000,36.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(231.75000000000000000,36.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(224.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(238.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(239.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,38.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(238.12500000000000000,38.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(238.00000000000000000,38.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(238.12500000000000000,38.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(238.25000000000000000,38.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.00000000000000000,38.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.25000000000000000,38.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.00000000000000000,38.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.50000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.75000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.50000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(238.75000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(239.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(236.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(237.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.50000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.75000000000000000,37.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.50000000000000000,37.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.75000000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.87500000000000000,37.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.75000000000000000,37.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.87500000000000000,37.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.00000000000000000,37.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,37.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.00000000000000000,37.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,37.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(237.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.50000000000000000,37.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.00000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.50000000000000000,37.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(239.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(238.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(239.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(234.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(232.00000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.50000000000000000,33.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.00000000000000000,33.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(232.50000000000000000,33.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(232.75000000000000000,33.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(232.50000000000000000,33.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(232.75000000000000000,33.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(233.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(233.00000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,32.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.00000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(233.50000000000000000,32.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(234.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(237.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(236.00000000000000000,34.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,34.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.00000000000000000,34.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.25000000000000000,34.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,34.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.00000000000000000,34.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(236.50000000000000000,34.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,34.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.50000000000000000,34.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(236.75000000000000000,34.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.87500000000000000,34.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.75000000000000000,34.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(236.87500000000000000,34.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.00000000000000000,34.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,34.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.37500000000000000,34.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.25000000000000000,34.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.37500000000000000,34.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(237.00000000000000000,34.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.25000000000000000,34.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(237.50000000000000000,34.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.00000000000000000,34.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(237.50000000000000000,34.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(238.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(238.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(240.00000000000000000,40.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(248.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(254.00000000000000000,46.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(252.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(254.00000000000000000,44.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(248.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(240.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,39.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(240.00000000000000000,38.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(241.00000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.50000000000000000,38.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(241.00000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.25000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.00000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.25000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.75000000000000000,38.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.50000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(241.75000000000000000,38.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(242.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(240.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(242.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(244.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(240.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(244.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(250.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(248.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(250.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(252.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(248.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(252.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(272.00000000000000000,56.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(280.00000000000000000,60.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(284.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(286.00000000000000000,62.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(284.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(286.00000000000000000,60.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(280.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(284.00000000000000000,56.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(280.00000000000000000,48.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(256.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(272.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(276.00000000000000000,44.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(276.00000000000000000,40.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(280.00000000000000000,40.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(272.00000000000000000,36.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(276.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(278.00000000000000000,38.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,37.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,36.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,36.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(272.00000000000000000,32.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(276.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,35.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,34.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,34.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,33.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,32.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,32.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(280.00000000000000000,32.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,24.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(240.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(224.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(232.00000000000000000,8.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(224.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(224.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(228.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(234.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(235.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(234.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(235.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(232.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(234.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(232.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(236.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(238.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(236.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(238.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(240.00000000000000000,0.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(256.00000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.00000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.50000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.50000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(257.00000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.25000000000000000,30.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.37500000000000000,30.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.25000000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.37500000000000000,30.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.00000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.25000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.50000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.75000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.50000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.75000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.50000000000000000,30.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.62500000000000000,30.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.50000000000000000,30.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.62500000000000000,30.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(257.75000000000000000,30.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.50000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(257.75000000000000000,30.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(258.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(259.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(258.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(259.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(259.50000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(259.75000000000000000,30.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(259.50000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(259.75000000000000000,30.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(259.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(259.50000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(259.00000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(259.50000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(259.00000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(259.50000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(258.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(259.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(260.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(260.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(262.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(262.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(264.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(268.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(264.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(268.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(270.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(270.50000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(270.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(270.50000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(271.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(270.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(271.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(268.00000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(268.50000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(268.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(268.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(269.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(268.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(269.00000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(269.50000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(269.00000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(269.50000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(270.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(256.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,22.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(256.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,20.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(256.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(258.00000000000000000,16.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(264.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(272.00000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.50000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(272.75000000000000000,31.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(272.50000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(272.75000000000000000,31.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(272.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.50000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.00000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(272.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.00000000000000000,29.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.25000000000000000,29.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.00000000000000000,29.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.25000000000000000,29.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.37500000000000000,29.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.25000000000000000,29.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.37500000000000000,29.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.50000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.50000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.50000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(278.00000000000000000,31.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(279.00000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.50000000000000000,31.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.00000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.50000000000000000,31.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.00000000000000000,30.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(279.00000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.50000000000000000,30.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.00000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.50000000000000000,30.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(276.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(272.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(272.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(275.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.50000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.50000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.00000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.50000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.50000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.75000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.50000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(273.75000000000000000,25.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.87500000000000000,25.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.75000000000000000,25.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.87500000000000000,25.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(273.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(273.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,24.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(278.00000000000000000,27.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,27.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,27.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.50000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.50000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(279.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,26.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.00000000000000000,26.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,26.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,26.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.50000000000000000,26.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,26.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.81250000000000000,26.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.75000000000000000,26.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.81250000000000000,26.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(278.84375000000000000,26.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(278.81250000000000000,26.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(278.84375000000000000,26.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(278.87500000000000000,26.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.75000000000000000,26.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.81250000000000000,26.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.75000000000000000,26.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.81250000000000000,26.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.87500000000000000,26.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(279.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.25000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.00000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.25000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.50000000000000000,25.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(279.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(280.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(282.00000000000000000,30.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(280.00000000000000000,29.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(281.00000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.50000000000000000,29.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.00000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.50000000000000000,29.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(280.00000000000000000,28.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(281.00000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.50000000000000000,28.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.00000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(281.50000000000000000,28.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(282.00000000000000000,28.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(284.00000000000000000,28.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(280.00000000000000000,24.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(284.00000000000000000,27.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(284.12500000000000000,27.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(284.00000000000000000,27.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(284.12500000000000000,27.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(284.25000000000000000,27.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.00000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.25000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.50000000000000000,27.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.75000000000000000,27.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.50000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.75000000000000000,27.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.00000000000000000,27.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(284.50000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.75000000000000000,27.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.50000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(284.75000000000000000,27.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(285.00000000000000000,27.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(284.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(285.00000000000000000,26.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(286.00000000000000000,26.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(284.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(285.00000000000000000,25.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(284.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(285.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(286.00000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.25000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.00000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.25000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.50000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.75000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.50000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.75000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(286.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(286.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(287.00000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(287.25000000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.31250000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.25000000000000000,25.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(287.28125000000000000,25.90625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(287.25000000000000000,25.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(287.28125000000000000,25.87500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(287.31250000000000000,25.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.37500000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.43750000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.37500000000000000,25.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.43750000000000000,25.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.25000000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.37500000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.00000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(287.25000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(287.50000000000000000,25.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(287.75000000000000000,25.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.87500000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.93750000000000000,25.93750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.87500000000000000,25.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.93750000000000000,25.87500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(287.75000000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.87500000000000000,25.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.50000000000000000,25.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.62500000000000000,25.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.50000000000000000,25.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.62500000000000000,25.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(287.75000000000000000,25.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(287.00000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(287.50000000000000000,25.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(286.00000000000000000,24.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(287.00000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(287.50000000000000000,24.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(287.00000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(287.50000000000000000,24.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(272.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(272.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(275.00000000000000000,23.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,22.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.25000000000000000,22.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.00000000000000000,22.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.25000000000000000,22.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.50000000000000000,22.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.75000000000000000,22.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.50000000000000000,22.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(274.62500000000000000,22.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(274.50000000000000000,22.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(274.62500000000000000,22.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(274.75000000000000000,22.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(274.00000000000000000,22.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.50000000000000000,22.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,22.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(272.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(272.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(273.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,21.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(275.00000000000000000,21.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.50000000000000000,21.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,21.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(275.25000000000000000,21.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(275.00000000000000000,21.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(275.25000000000000000,21.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(275.50000000000000000,21.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(275.00000000000000000,20.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,20.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,16.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(276.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(278.00000000000000000,18.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(276.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(277.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,17.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(278.50000000000000000,17.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,17.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.50000000000000000,17.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.75000000000000000,17.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.87500000000000000,17.62500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.75000000000000000,17.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.87500000000000000,17.50000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.00000000000000000,17.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.25000000000000000,17.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.00000000000000000,17.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(278.25000000000000000,17.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.37500000000000000,17.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.25000000000000000,17.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(278.37500000000000000,17.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.43750000000000000,17.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.37500000000000000,17.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.43750000000000000,17.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(278.50000000000000000,17.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(279.00000000000000000,17.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(278.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(279.00000000000000000,16.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(280.00000000000000000,16.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(256.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(257.00000000000000000,15.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(256.00000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,14.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,14.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.00000000000000000,14.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(258.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(256.00000000000000000,13.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,13.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,13.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.50000000000000000,13.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.00000000000000000,13.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.50000000000000000,13.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.00000000000000000,13.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(257.50000000000000000,13.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(256.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(257.00000000000000000,12.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(258.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(260.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(260.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(264.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(266.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(264.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(266.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(268.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(264.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(268.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(256.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(264.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(266.00000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.50000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.00000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.50000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(267.00000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(267.50000000000000000,7.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(267.00000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(267.50000000000000000,7.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(264.00000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,5.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.00000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,5.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(265.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(264.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,4.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.75000000000000000,4.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.50000000000000000,4.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.75000000000000000,4.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.00000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(265.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(266.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(266.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(268.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(270.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(268.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(270.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(264.00000000000000000,3.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,3.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.75000000000000000,3.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.50000000000000000,3.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.75000000000000000,3.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.00000000000000000,3.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(264.50000000000000000,3.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(265.00000000000000000,3.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(265.50000000000000000,3.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(265.00000000000000000,3.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(265.25000000000000000,3.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(265.00000000000000000,3.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(265.25000000000000000,3.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(265.50000000000000000,3.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(265.75000000000000000,3.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.87500000000000000,3.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.75000000000000000,3.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.87500000000000000,3.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.50000000000000000,3.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.62500000000000000,3.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.50000000000000000,3.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.62500000000000000,3.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(265.75000000000000000,3.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(264.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(265.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(266.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(266.00000000000000000,2.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.50000000000000000,2.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(266.00000000000000000,2.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.12500000000000000,2.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.00000000000000000,2.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.12500000000000000,2.25000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.25000000000000000,2.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(266.00000000000000000,2.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.06250000000000000,2.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.00000000000000000,2.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.06250000000000000,2.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.12500000000000000,2.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.00000000000000000,2.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.12500000000000000,2.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.18750000000000000,2.06250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.12500000000000000,2.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.18750000000000000,2.00000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.25000000000000000,2.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.31250000000000000,2.18750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.25000000000000000,2.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.31250000000000000,2.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.34375000000000000,2.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.31250000000000000,2.14062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.32812500000000000,2.14062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.31250000000000000,2.12500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.32812500000000000,2.12500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.34375000000000000,2.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.37500000000000000,2.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.40625000000000000,2.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.37500000000000000,2.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.40625000000000000,2.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.43750000000000000,2.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.46875000000000000,2.21875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.43750000000000000,2.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.46875000000000000,2.18750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.37500000000000000,2.12500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(266.43750000000000000,2.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.46875000000000000,2.15625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.43750000000000000,2.14062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.45312500000000000,2.14062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.43750000000000000,2.12500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.45312500000000000,2.12500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(266.46875000000000000,2.12500000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(266.25000000000000000,2.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.37500000000000000,2.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(266.50000000000000000,2.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(267.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(264.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(266.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(266.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(267.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(268.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(274.00000000000000000,14.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(272.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(274.00000000000000000,12.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,10.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(274.00000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.50000000000000000,11.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.00000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(274.50000000000000000,11.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(275.00000000000000000,11.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(274.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(275.00000000000000000,10.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(272.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(274.00000000000000000,8.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(276.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(280.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(284.00000000000000000,12.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(280.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(284.00000000000000000,8.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(272.00000000000000000,0.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(280.00000000000000000,6.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(282.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,7.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(282.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,6.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(280.00000000000000000,4.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(282.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,5.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(282.00000000000000000,4.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(283.50000000000000000,4.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(283.00000000000000000,4.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(283.25000000000000000,4.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(283.00000000000000000,4.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(283.25000000000000000,4.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(283.50000000000000000,4.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(284.00000000000000000,4.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(280.00000000000000000,2.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(282.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,3.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(282.00000000000000000,2.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(282.50000000000000000,2.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(282.00000000000000000,2.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(282.50000000000000000,2.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(283.00000000000000000,2.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(280.00000000000000000,0.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(282.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,1.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(282.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(283.00000000000000000,0.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(284.00000000000000000,0.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(320.00000000000000000,64.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(384.00000000000000000,120.00000000000000000){\framebox(8.00000000000000000,8.00000000000000000){}}
\put(392.00000000000000000,124.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(396.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(398.00000000000000000,126.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(396.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(398.00000000000000000,124.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(392.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(396.00000000000000000,120.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(384.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(388.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(389.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(388.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(389.00000000000000000,118.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(389.25000000000000000,118.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(389.00000000000000000,118.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(389.25000000000000000,118.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(389.50000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(389.00000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(389.50000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(390.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(388.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(390.00000000000000000,117.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(390.50000000000000000,117.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(390.00000000000000000,117.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(390.50000000000000000,117.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(391.00000000000000000,117.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(390.00000000000000000,116.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(391.00000000000000000,116.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.12500000000000000,116.87500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.00000000000000000,116.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.12500000000000000,116.75000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.25000000000000000,116.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.00000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.25000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.50000000000000000,116.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.75000000000000000,116.75000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.50000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.75000000000000000,116.50000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.00000000000000000,116.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.25000000000000000,116.37500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.37500000000000000,116.43750000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(391.43750000000000000,116.48437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.45312500000000000,116.48437500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.43750000000000000,116.46875000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.45312500000000000,116.47656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46093750000000000,116.47656250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.45312500000000000,116.46875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46093750000000000,116.46875000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46875000000000000,116.46875000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.43750000000000000,116.43750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.46875000000000000,116.43750000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.37500000000000000,116.40625000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.40625000000000000,116.42187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.42187500000000000,116.42187500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.40625000000000000,116.40625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.42187500000000000,116.40625000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.37500000000000000,116.39062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.39062500000000000,116.39062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.37500000000000000,116.37500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.39062500000000000,116.37500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.40625000000000000,116.39062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.42187500000000000,116.39062500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.40625000000000000,116.38281250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.41406250000000000,116.38281250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.40625000000000000,116.37500000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.41406250000000000,116.37500000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.42187500000000000,116.37500000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.43750000000000000,116.37500000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(391.25000000000000000,116.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(391.31250000000000000,116.31250000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(391.25000000000000000,116.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.28125000000000000,116.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.29687500000000000,116.29687500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.28125000000000000,116.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.29687500000000000,116.28125000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.25000000000000000,116.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.28125000000000000,116.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.31250000000000000,116.25000000000000000){\framebox(0.06250000000000000,0.06250000000000000){}}
\put(391.37500000000000000,116.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.40625000000000000,116.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.37500000000000000,116.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.40625000000000000,116.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.43750000000000000,116.36718750000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.44531250000000000,116.37109375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(391.44921875000000000,116.37109375000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(391.44531250000000000,116.36914062500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.44726562500000000,116.36914062500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.44531250000000000,116.36718750000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.44726562500000000,116.36816406250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.44824218750000000,116.36816406250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.44726562500000000,116.36718750000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.44824218750000000,116.36718750000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.44921875000000000,116.36914062500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.45117187500000000,116.37011718750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.45214843750000000,116.37011718750000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.45117187500000000,116.36914062500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.45214843750000000,116.36914062500000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.44921875000000000,116.36718750000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.45117187500000000,116.36889648437500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45141601562500000,116.36901855468750000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45153808593750000,116.36901855468750000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45141601562500000,116.36889648437500000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45153808593750000,116.36889648437500000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45117187500000000,116.36865234375000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45141601562500000,116.36865234375000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45166015625000000,116.36889648437500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45190429687500000,116.36889648437500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45166015625000000,116.36877441406250000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45178222656250000,116.36877441406250000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45166015625000000,116.36865234375000000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45178222656250000,116.36865234375000000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45190429687500000,116.36883544921875000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45196533203125000,116.36886596679687500){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45199584960937500,116.36888885498046875){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45200347900390625,116.36888885498046875){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45199584960937500,116.36888122558593750){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45200347900390625,116.36888122558593750){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45201110839843750,116.36888122558593750){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45199584960937500,116.36886596679687500){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45201110839843750,116.36887741088867188){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201492309570312,116.36887741088867188){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201110839843750,116.36887359619140625){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201492309570312,116.36887359619140625){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201873779296875,116.36887741088867188){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45202255249023438,116.36888027191162109){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202350616455078,116.36888027191162109){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202255249023438,116.36887979507446289){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202302932739258,116.36888015270233154){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202314853668213,116.36888015270233154){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202302932739258,116.36888003349304199){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202314853668213,116.36888003349304199){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202326774597168,116.36888024210929871){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202329754829407,116.36888024210929871){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202326774597168,116.36888022720813751){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202328264713287,116.36888022720813751){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202326774597168,116.36888021230697632){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202328264713287,116.36888021230697632){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202329754829407,116.36888021230697632){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202332735061646,116.36888024210929871){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202335715293884,116.36888025701045990){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202337205410004,116.36888026446104050){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202337950468063,116.36888026818633080){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202338322997093,116.36888027004897594){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202338509261608,116.36888027004897594){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202338322997093,116.36888026818633080){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202338509261608,116.36888026818633080){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202337950468063,116.36888026446104050){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202338322997093,116.36888026446104050){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202337205410004,116.36888025701045990){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202337950468063,116.36888025701045990){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202335715293884,116.36888024210929871){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202337205410004,116.36888024955987930){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202337950468063,116.36888024955987930){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202337205410004,116.36888024210929871){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202337950468063,116.36888024210929871){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202332735061646,116.36888023465871811){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202333480119705,116.36888023465871811){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202332735061646,116.36888022720813751){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202333480119705,116.36888022720813751){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202334225177765,116.36888022720813751){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202332735061646,116.36888021230697632){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202334225177765,116.36888021975755692){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202334970235825,116.36888021975755692){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202334225177765,116.36888021603226662){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202334597706795,116.36888021603226662){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202334225177765,116.36888021230697632){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202334597706795,116.36888021230697632){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202334970235825,116.36888021230697632){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202335715293884,116.36888021230697632){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202326774597168,116.36888015270233154){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202332735061646,116.36888018250465393){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202335715293884,116.36888018250465393){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202332735061646,116.36888015270233154){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202335715293884,116.36888015270233154){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202338695526123,116.36888015270233154){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202326774597168,116.36888013780117035){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202328264713287,116.36888013780117035){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202326774597168,116.36888013407588005){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202327147126198,116.36888013686984777){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327240258455,116.36888013686984777){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327147126198,116.36888013593852520){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327240258455,116.36888013640418649){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327286824584,116.36888013640418649){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327240258455,116.36888013593852520){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327286824584,116.36888013593852520){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327333390713,116.36888013686984777){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327426522970,116.36888013733550906){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327473089099,116.36888013733550906){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327426522970,116.36888013686984777){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327473089099,116.36888013686984777){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327333390713,116.36888013593852520){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327426522970,116.36888013593852520){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327147126198,116.36888013407588005){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202327333390713,116.36888013570569456){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327356673777,116.36888013570569456){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327333390713,116.36888013558927923){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327345032245,116.36888013558927923){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327333390713,116.36888013547286391){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327345032245,116.36888013547286391){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327356673777,116.36888013547286391){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327379956841,116.36888013547286391){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327333390713,116.36888013500720263){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327379956841,116.36888013500720263){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327426522970,116.36888013547286391){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327473089099,116.36888013570569456){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327496372163,116.36888013570569456){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327473089099,116.36888013547286391){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327496372163,116.36888013547286391){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327426522970,116.36888013500720263){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327473089099,116.36888013500720263){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327333390713,116.36888013454154134){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327379956841,116.36888013454154134){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327333390713,116.36888013407588005){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327379956841,116.36888013407588005){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327426522970,116.36888013477437198){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327449806035,116.36888013489078730){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327461447567,116.36888013489078730){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327449806035,116.36888013477437198){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327461447567,116.36888013477437198){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327426522970,116.36888013454154134){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327449806035,116.36888013465795666){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327461447567,116.36888013465795666){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327449806035,116.36888013454154134){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327461447567,116.36888013454154134){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327473089099,116.36888013454154134){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202327426522970,116.36888013430871069){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327449806035,116.36888013442512602){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327461447567,116.36888013448333368){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327467268333,116.36888013448333368){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327461447567,116.36888013445422985){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327464357950,116.36888013445422985){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327461447567,116.36888013442512602){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327464357950,116.36888013442512602){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327467268333,116.36888013442512602){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327449806035,116.36888013436691836){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327455626801,116.36888013436691836){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327449806035,116.36888013430871069){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327455626801,116.36888013430871069){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327461447567,116.36888013436691836){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327467268333,116.36888013436691836){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327461447567,116.36888013430871069){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327467268333,116.36888013430871069){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327426522970,116.36888013419229537){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327438164502,116.36888013419229537){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327426522970,116.36888013407588005){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327438164502,116.36888013413408771){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327443985268,116.36888013413408771){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327438164502,116.36888013410498388){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327441074885,116.36888013410498388){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327438164502,116.36888013407588005){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327441074885,116.36888013407588005){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327443985268,116.36888013410498388){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327446895652,116.36888013410498388){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327443985268,116.36888013409043197){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327445440460,116.36888013409043197){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327443985268,116.36888013407588005){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327445440460,116.36888013407588005){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327446895652,116.36888013407588005){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327449806035,116.36888013407588005){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327473089099,116.36888013407588005){\framebox(0.00000000046566129,0.00000000046566129){}}
\put(391.45202326774597168,116.36888013221323490){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202326960861683,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327053993940,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202326960861683,116.36888013221323490){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327053993940,116.36888013221323490){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202326774597168,116.36888013035058975){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202326960861683,116.36888013128191233){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327053993940,116.36888013128191233){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202326960861683,116.36888013035058975){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327053993940,116.36888013035058975){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327147126198,116.36888013035058975){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202327519655228,116.36888013407588005){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202327892184258,116.36888013407588005){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202327519655228,116.36888013035058975){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202327892184258,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327985316515,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327892184258,116.36888013291172683){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327915467322,116.36888013291172683){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327892184258,116.36888013267889619){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327915467322,116.36888013267889619){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327938750386,116.36888013291172683){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327962033451,116.36888013308634982){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327967854217,116.36888013308634982){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327962033451,116.36888013302814215){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327967854217,116.36888013302814215){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327973674983,116.36888013302814215){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327962033451,116.36888013291172683){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327973674983,116.36888013291172683){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327938750386,116.36888013267889619){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327962033451,116.36888013279531151){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327973674983,116.36888013285351917){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327979495749,116.36888013288262300){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327982406132,116.36888013288262300){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327979495749,116.36888013285351917){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327982406132,116.36888013285351917){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327973674983,116.36888013282441534){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327976585366,116.36888013282441534){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327973674983,116.36888013279531151){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327976585366,116.36888013279531151){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327979495749,116.36888013282441534){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327982406132,116.36888013282441534){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327979495749,116.36888013280986343){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327980950940,116.36888013280986343){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327979495749,116.36888013280258747){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327980223345,116.36888013280258747){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327979495749,116.36888013279894949){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327979859547,116.36888013279894949){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327979495749,116.36888013279531151){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327979859547,116.36888013279531151){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327980223345,116.36888013279531151){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327980950940,116.36888013280258747){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327981678536,116.36888013280258747){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327980950940,116.36888013279531151){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327981678536,116.36888013279531151){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327982406132,116.36888013279531151){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327962033451,116.36888013267889619){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327973674983,116.36888013273710385){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327979495749,116.36888013276620768){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327982406132,116.36888013276620768){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327979495749,116.36888013275165576){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327980950940,116.36888013276256970){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327981314738,116.36888013276256970){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327980950940,116.36888013275893172){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327981314738,116.36888013275893172){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327981678536,116.36888013275893172){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327980950940,116.36888013275165576){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327981678536,116.36888013275165576){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327979495749,116.36888013273710385){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327980950940,116.36888013273710385){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327982406132,116.36888013273710385){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327973674983,116.36888013272255193){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327975130174,116.36888013272255193){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327973674983,116.36888013270800002){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327975130174,116.36888013270800002){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327976585366,116.36888013270800002){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327973674983,116.36888013269344810){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327975130174,116.36888013269344810){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327973674983,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327974402579,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327973674983,116.36888013267889619){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327974402579,116.36888013267889619){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327975130174,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327975857770,116.36888013269162911){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976039669,116.36888013269162911){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327975857770,116.36888013268981013){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976039669,116.36888013268981013){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976221568,116.36888013269162911){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976403467,116.36888013269162911){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976221568,116.36888013268981013){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976403467,116.36888013269071962){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976494416,116.36888013269071962){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976403467,116.36888013268981013){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976494416,116.36888013268981013){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327975857770,116.36888013268799114){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976039669,116.36888013268890063){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976130618,116.36888013268890063){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976039669,116.36888013268867326){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976062406,116.36888013268867326){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976039669,116.36888013268844588){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976062406,116.36888013268844588){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976085144,116.36888013268878694){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976096512,116.36888013268878694){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976085144,116.36888013268867326){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976096512,116.36888013268867326){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976107881,116.36888013268878694){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976119250,116.36888013268878694){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976107881,116.36888013268867326){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976119250,116.36888013268867326){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976085144,116.36888013268844588){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976107881,116.36888013268844588){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976039669,116.36888013268799114){\framebox(0.00000000000045475,0.00000000000045475){}}
\put(391.45202327976085144,116.36888013268821851){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976107881,116.36888013268821851){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976085144,116.36888013268799114){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976107881,116.36888013268799114){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976130618,116.36888013268799114){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327975857770,116.36888013268617215){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976039669,116.36888013268617215){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976221568,116.36888013268617215){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327975130174,116.36888013268253417){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327975493972,116.36888013268253417){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327975130174,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327975493972,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327975857770,116.36888013268253417){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976221568,116.36888013268435316){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976403467,116.36888013268435316){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976221568,116.36888013268253417){\framebox(0.00000000000181899,0.00000000000181899){}}
\put(391.45202327976403467,116.36888013268389841){\framebox(0.00000000000045475,0.00000000000045475){}}
\put(391.45202327976448942,116.36888013268412578){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976471679,116.36888013268412578){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976448942,116.36888013268389841){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976471679,116.36888013268389841){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976403467,116.36888013268367104){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976426204,116.36888013268378472){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976437573,116.36888013268378472){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976426204,116.36888013268367104){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976437573,116.36888013268372788){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976443257,116.36888013268372788){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976437573,116.36888013268367104){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976443257,116.36888013268367104){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976403467,116.36888013268344366){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976426204,116.36888013268344366){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976448942,116.36888013268367104){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000022737,0.00000000000022737){}}
\put(391.45202327976448942,116.36888013268355735){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976460310,116.36888013268361419){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268365683){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976465995,116.36888013268365683){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976465995,116.36888013268365683){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000006,0.00000000000000006){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000000,0.00000000000000000){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000001,0.00000000000000001){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000003,0.00000000000000003){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000011,0.00000000000000011){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000022,0.00000000000000022){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976465995,116.36888013268364261){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268367104){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000044,0.00000000000000044){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000089,0.00000000000000089){}}
\put(391.45202327976471679,116.36888013268365683){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268364261){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976471679,116.36888013268364261){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976465995,116.36888013268361419){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976471679,116.36888013268364261){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268364261){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268362840){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000711,0.00000000000000711){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000178,0.00000000000000178){}}
\put(391.45202327976471679,116.36888013268361419){\framebox(0.00000000000000355,0.00000000000000355){}}
\put(391.45202327976460310,116.36888013268355735){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976465995,116.36888013268358577){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976471679,116.36888013268358577){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976465995,116.36888013268355735){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976471679,116.36888013268355735){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976448942,116.36888013268350051){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976454626,116.36888013268350051){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976448942,116.36888013268347208){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976448942,116.36888013268348629){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976454626,116.36888013268348629){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976448942,116.36888013268347208){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976454626,116.36888013268347208){\framebox(0.00000000000001421,0.00000000000001421){}}
\put(391.45202327976448942,116.36888013268344366){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976448942,116.36888013268344366){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976454626,116.36888013268347208){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976460310,116.36888013268347208){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976454626,116.36888013268344366){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976460310,116.36888013268344366){\framebox(0.00000000000002842,0.00000000000002842){}}
\put(391.45202327976460310,116.36888013268344366){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976471679,116.36888013268355735){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976483048,116.36888013268355735){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976471679,116.36888013268350051){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976477363,116.36888013268350051){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976471679,116.36888013268344366){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976477363,116.36888013268344366){\framebox(0.00000000000005684,0.00000000000005684){}}
\put(391.45202327976483048,116.36888013268344366){\framebox(0.00000000000011369,0.00000000000011369){}}
\put(391.45202327976494416,116.36888013268344366){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976403467,116.36888013268253417){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327976494416,116.36888013268253417){\framebox(0.00000000000090949,0.00000000000090949){}}
\put(391.45202327975857770,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976221568,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976585366,116.36888013269344810){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327978040557,116.36888013269344810){\framebox(0.00000000001455192,0.00000000001455192){}}
\put(391.45202327976585366,116.36888013268981013){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976949164,116.36888013268981013){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976585366,116.36888013268617215){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327976949164,116.36888013268617215){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327977312962,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327976585366,116.36888013267889619){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327977312962,116.36888013267889619){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327978040557,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327978768153,116.36888013268617215){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327978040557,116.36888013268253417){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327978404355,116.36888013268253417){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327978040557,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327978404355,116.36888013267889619){\framebox(0.00000000000363798,0.00000000000363798){}}
\put(391.45202327978768153,116.36888013267889619){\framebox(0.00000000000727596,0.00000000000727596){}}
\put(391.45202327979495749,116.36888013267889619){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327892184258,116.36888013256248087){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327903825790,116.36888013256248087){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327892184258,116.36888013244606555){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327903825790,116.36888013250427321){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327909646556,116.36888013250427321){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327903825790,116.36888013247516938){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327906736173,116.36888013247516938){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327903825790,116.36888013244606555){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327906736173,116.36888013244606555){\framebox(0.00000000002910383,0.00000000002910383){}}
\put(391.45202327909646556,116.36888013244606555){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327915467322,116.36888013244606555){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327892184258,116.36888013221323490){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327915467322,116.36888013221323490){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327938750386,116.36888013256248087){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327950391918,116.36888013262068853){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327956212685,116.36888013262068853){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327950391918,116.36888013256248087){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327956212685,116.36888013256248087){\framebox(0.00000000005820766,0.00000000005820766){}}
\put(391.45202327938750386,116.36888013244606555){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327950391918,116.36888013244606555){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327962033451,116.36888013244606555){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327938750386,116.36888013232965022){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327950391918,116.36888013232965022){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327938750386,116.36888013221323490){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327950391918,116.36888013221323490){\framebox(0.00000000011641532,0.00000000011641532){}}
\put(391.45202327962033451,116.36888013221323490){\framebox(0.00000000023283064,0.00000000023283064){}}
\put(391.45202327985316515,116.36888013221323490){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328078448772,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328171581030,116.36888013314455748){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328078448772,116.36888013221323490){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328171581030,116.36888013221323490){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202327892184258,116.36888013035058975){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202328078448772,116.36888013035058975){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202326774597168,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202327519655228,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202328264713287,116.36888013593852520){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202328450977802,116.36888013593852520){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202328264713287,116.36888013500720263){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328357845545,116.36888013500720263){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328264713287,116.36888013407588005){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328357845545,116.36888013407588005){\framebox(0.00000000093132257,0.00000000093132257){}}
\put(391.45202328450977802,116.36888013407588005){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202328637242317,116.36888013407588005){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202328264713287,116.36888013035058975){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202328637242317,116.36888013035058975){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202329009771347,116.36888013035058975){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202328264713287,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202329009771347,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202329754829407,116.36888013780117035){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888013780117035){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202329754829407,116.36888012290000916){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888013035058975){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888013035058975){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331244945526,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888012290000916){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202326774597168,116.36888010799884796){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202328264713287,116.36888010799884796){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202326774597168,116.36888009309768677){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202328264713287,116.36888009309768677){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202329754829407,116.36888010799884796){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888010799884796){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202329754829407,116.36888009309768677){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888010427355766){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331617474556,116.36888010427355766){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331244945526,116.36888010054826736){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331617474556,116.36888010054826736){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331990003586,116.36888010054826736){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331244945526,116.36888009309768677){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888009682297707){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332362532616,116.36888009682297707){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331990003586,116.36888009309768677){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332362532616,116.36888009309768677){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332735061646,116.36888009309768677){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202326774597168,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202329754829407,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202326774597168,116.36888003349304199){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202329754829407,116.36888004839420319){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888005584478378){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888005584478378){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331244945526,116.36888004839420319){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888004839420319){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202329754829407,116.36888003349304199){\framebox(0.00000001490116119,0.00000001490116119){}}
\put(391.45202331244945526,116.36888004094362259){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888004466891289){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332362532616,116.36888004653155804){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332548797131,116.36888004653155804){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332362532616,116.36888004466891289){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332548797131,116.36888004466891289){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202331990003586,116.36888004280626774){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332176268101,116.36888004280626774){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202331990003586,116.36888004094362259){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332176268101,116.36888004094362259){\framebox(0.00000000186264515,0.00000000186264515){}}
\put(391.45202332362532616,116.36888004094362259){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331244945526,116.36888003349304199){\framebox(0.00000000745058060,0.00000000745058060){}}
\put(391.45202331990003586,116.36888003721833229){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332362532616,116.36888003721833229){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202331990003586,116.36888003349304199){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332362532616,116.36888003349304199){\framebox(0.00000000372529030,0.00000000372529030){}}
\put(391.45202332735061646,116.36888003349304199){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202338695526123,116.36888009309768677){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202344655990601,116.36888009309768677){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202338695526123,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202338695526123,116.36888003349304199){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36888003349304199){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202344655990601,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202347636222839,116.36888006329536438){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202344655990601,116.36888003349304199){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202347636222839,116.36888003349304199){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202302932739258,116.36887979507446289){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202326774597168,116.36887979507446289){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202255249023438,116.36887955665588379){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202279090881348,116.36887955665588379){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202255249023438,116.36887931823730469){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202279090881348,116.36887931823730469){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202302932739258,116.36887955665588379){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202326774597168,116.36887967586517334){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202338695526123,116.36887967586517334){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202326774597168,116.36887961626052856){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202332735061646,116.36887961626052856){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202326774597168,116.36887955665588379){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202332735061646,116.36887955665588379){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202338695526123,116.36887964606285095){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36887964606285095){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202338695526123,116.36887961626052856){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36887961626052856){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202344655990601,116.36887961626052856){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202338695526123,116.36887955665588379){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202344655990601,116.36887955665588379){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202302932739258,116.36887931823730469){\framebox(0.00000023841857910,0.00000023841857910){}}
\put(391.45202326774597168,116.36887943744659424){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202338695526123,116.36887943744659424){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202326774597168,116.36887931823730469){\framebox(0.00000011920928955,0.00000011920928955){}}
\put(391.45202338695526123,116.36887937784194946){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202344655990601,116.36887937784194946){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202338695526123,116.36887934803962708){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36887934803962708){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202338695526123,116.36887931823730469){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202341675758362,116.36887931823730469){\framebox(0.00000002980232239,0.00000002980232239){}}
\put(391.45202344655990601,116.36887931823730469){\framebox(0.00000005960464478,0.00000005960464478){}}
\put(391.45202350616455078,116.36887931823730469){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202445983886719,116.36887931823730469){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202255249023438,116.36887836456298828){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202350616455078,116.36887836456298828){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202255249023438,116.36887741088867188){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202350616455078,116.36887741088867188){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202445983886719,116.36887884140014648){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202493667602539,116.36887884140014648){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202445983886719,116.36887836456298828){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202493667602539,116.36887836456298828){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202541351318359,116.36887836456298828){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45202445983886719,116.36887788772583008){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202493667602539,116.36887788772583008){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202445983886719,116.36887741088867188){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202493667602539,116.36887741088867188){\framebox(0.00000047683715820,0.00000047683715820){}}
\put(391.45202541351318359,116.36887741088867188){\framebox(0.00000095367431641,0.00000095367431641){}}
\put(391.45201873779296875,116.36887550354003906){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202064514160156,116.36887550354003906){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45201873779296875,116.36887359619140625){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202064514160156,116.36887359619140625){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202255249023438,116.36887550354003906){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202445983886719,116.36887550354003906){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202255249023438,116.36887359619140625){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45202445983886719,116.36887359619140625){\framebox(0.00000190734863281,0.00000190734863281){}}
\put(391.45201110839843750,116.36886596679687500){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45201873779296875,116.36886596679687500){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45196533203125000,116.36883544921875000){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45199584960937500,116.36883544921875000){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45190429687500000,116.36877441406250000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45196533203125000,116.36880493164062500){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45199584960937500,116.36880493164062500){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45196533203125000,116.36877441406250000){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45199584960937500,116.36878967285156250){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45201110839843750,116.36880111694335938){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201492309570312,116.36880111694335938){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201110839843750,116.36879730224609375){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201492309570312,116.36879730224609375){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201873779296875,116.36879730224609375){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45201110839843750,116.36878967285156250){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45201873779296875,116.36879348754882812){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45202255249023438,116.36879348754882812){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45201873779296875,116.36878967285156250){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45202255249023438,116.36878967285156250){\framebox(0.00000381469726562,0.00000381469726562){}}
\put(391.45199584960937500,116.36877441406250000){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45201110839843750,116.36877441406250000){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45202636718750000,116.36883544921875000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45208740234375000,116.36883544921875000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45202636718750000,116.36877441406250000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45208740234375000,116.36877441406250000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45190429687500000,116.36865234375000000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45202636718750000,116.36865234375000000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45117187500000000,116.36853027343750000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45129394531250000,116.36859130859375000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45135498046875000,116.36859130859375000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45129394531250000,116.36853027343750000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45135498046875000,116.36853027343750000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45117187500000000,116.36840820312500000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45129394531250000,116.36846923828125000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45135498046875000,116.36846923828125000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45129394531250000,116.36840820312500000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45135498046875000,116.36843872070312500){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45138549804687500,116.36845397949218750){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45140075683593750,116.36845397949218750){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45138549804687500,116.36843872070312500){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45140075683593750,116.36844635009765625){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45140838623046875,116.36844635009765625){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45140075683593750,116.36843872070312500){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45140838623046875,116.36843872070312500){\framebox(0.00000762939453125,0.00000762939453125){}}
\put(391.45135498046875000,116.36842346191406250){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45137023925781250,116.36842346191406250){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45135498046875000,116.36840820312500000){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45137023925781250,116.36840820312500000){\framebox(0.00001525878906250,0.00001525878906250){}}
\put(391.45138549804687500,116.36840820312500000){\framebox(0.00003051757812500,0.00003051757812500){}}
\put(391.45141601562500000,116.36853027343750000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45153808593750000,116.36853027343750000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45141601562500000,116.36840820312500000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45153808593750000,116.36840820312500000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45117187500000000,116.36816406250000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.45141601562500000,116.36834716796875000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45147705078125000,116.36834716796875000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45141601562500000,116.36828613281250000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45147705078125000,116.36828613281250000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45153808593750000,116.36828613281250000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45141601562500000,116.36822509765625000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45147705078125000,116.36822509765625000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45141601562500000,116.36816406250000000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45147705078125000,116.36816406250000000){\framebox(0.00006103515625000,0.00006103515625000){}}
\put(391.45153808593750000,116.36816406250000000){\framebox(0.00012207031250000,0.00012207031250000){}}
\put(391.45166015625000000,116.36816406250000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.45214843750000000,116.36816406250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.45117187500000000,116.36718750000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.45214843750000000,116.36718750000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.43750000000000000,116.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.44531250000000000,116.35937500000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.45312500000000000,116.35937500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.43750000000000000,116.35742187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.43945312500000000,116.35742187500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.43750000000000000,116.35546875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.43945312500000000,116.35546875000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.44140625000000000,116.35546875000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(391.43750000000000000,116.35351562500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.43945312500000000,116.35351562500000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.43750000000000000,116.35302734375000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43798828125000000,116.35302734375000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43750000000000000,116.35253906250000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43798828125000000,116.35278320312500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43823242187500000,116.35278320312500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43798828125000000,116.35253906250000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43823242187500000,116.35253906250000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43847656250000000,116.35253906250000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.43750000000000000,116.35156250000000000){\framebox(0.00097656250000000,0.00097656250000000){}}
\put(391.43847656250000000,116.35229492187500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43872070312500000,116.35229492187500000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43847656250000000,116.35205078125000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43872070312500000,116.35205078125000000){\framebox(0.00024414062500000,0.00024414062500000){}}
\put(391.43896484375000000,116.35205078125000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43847656250000000,116.35156250000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43896484375000000,116.35156250000000000){\framebox(0.00048828125000000,0.00048828125000000){}}
\put(391.43945312500000000,116.35156250000000000){\framebox(0.00195312500000000,0.00195312500000000){}}
\put(391.44140625000000000,116.35156250000000000){\framebox(0.00390625000000000,0.00390625000000000){}}
\put(391.44531250000000000,116.35156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.43750000000000000,116.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.44531250000000000,116.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.45312500000000000,116.35156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46093750000000000,116.35156250000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.45312500000000000,116.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46093750000000000,116.34375000000000000){\framebox(0.00781250000000000,0.00781250000000000){}}
\put(391.46875000000000000,116.34375000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.43750000000000000,116.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.46875000000000000,116.31250000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.37500000000000000,116.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.40625000000000000,116.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.37500000000000000,116.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.39062500000000000,116.26562500000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.37500000000000000,116.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.39062500000000000,116.25000000000000000){\framebox(0.01562500000000000,0.01562500000000000){}}
\put(391.40625000000000000,116.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.43750000000000000,116.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.46875000000000000,116.28125000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.43750000000000000,116.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.46875000000000000,116.25000000000000000){\framebox(0.03125000000000000,0.03125000000000000){}}
\put(391.00000000000000000,116.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.12500000000000000,116.12500000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.00000000000000000,116.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.12500000000000000,116.00000000000000000){\framebox(0.12500000000000000,0.12500000000000000){}}
\put(391.25000000000000000,116.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.50000000000000000,116.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.75000000000000000,116.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.50000000000000000,116.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(391.75000000000000000,116.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(384.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(388.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(392.00000000000000000,118.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(394.00000000000000000,119.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(394.50000000000000000,119.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(394.00000000000000000,119.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(394.25000000000000000,119.25000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(394.00000000000000000,119.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(394.25000000000000000,119.00000000000000000){\framebox(0.25000000000000000,0.25000000000000000){}}
\put(394.50000000000000000,119.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(395.00000000000000000,119.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(394.00000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(394.50000000000000000,118.50000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(394.00000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(394.50000000000000000,118.00000000000000000){\framebox(0.50000000000000000,0.50000000000000000){}}
\put(395.00000000000000000,118.00000000000000000){\framebox(1.00000000000000000,1.00000000000000000){}}
\put(392.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(394.00000000000000000,116.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(396.00000000000000000,116.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(392.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(394.00000000000000000,114.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(392.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(394.00000000000000000,112.00000000000000000){\framebox(2.00000000000000000,2.00000000000000000){}}
\put(396.00000000000000000,112.00000000000000000){\framebox(4.00000000000000000,4.00000000000000000){}}
\put(400.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(384.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(400.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(416.00000000000000000,96.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(384.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(416.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(320.00000000000000000,0.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(384.00000000000000000,0.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\end{picture}


==> fig2.tex <==
\begin{picture}(256,64)
\linethickness{0.25pt}
\put(0.00000000000000000,0.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(32.00000000000000000,32.00000000000000000){\makebox(0,0){$w$}}
\put(192.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(224.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(192.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(224.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(208.00000000000000000,48.00000000000000000){\makebox(0,0){$w\NW$}}
\put(240.00000000000000000,48.00000000000000000){\makebox(0,0){$w\NE$}}
\put(208.00000000000000000,16.00000000000000000){\makebox(0,0){$w\SW$}}
\put(240.00000000000000000,16.00000000000000000){\makebox(0,0){$w\SE$}}
\put(96.00000000000000000,32.00000000000000000){\vector(1,0){64}}
\put(128.00000000000000000,40.00000000000000000){\makebox(0,0){$\textup{Split}_n = w$}}
\end{picture}


==> fig3.tex <==
\begin{picture}(320,128)
\linethickness{0.25pt}
\put(0.00000000000000000,64.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(64.00000000000000000,64.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(0.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(32.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(0.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(32.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(64.00000000000000000,0.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(32.00000000000000000,96.00000000000000000){\makebox(0,0){$v\NW$}}
\put(96.00000000000000000,96.00000000000000000){\makebox(0,0){$v\NE$}}
\put(16.00000000000000000,48.00000000000000000){\makebox(0,0){$w$}}
\put(48.00000000000000000,48.00000000000000000){\makebox(0,0){$$}}
\put(16.00000000000000000,16.00000000000000000){\makebox(0,0){$$}}
\put(48.00000000000000000,16.00000000000000000){\makebox(0,0){$$}}
\put(96.00000000000000000,32.00000000000000000){\makebox(0,0){$v\SE$}}
\linethickness{1.25pt}
\put(16.00000000000000000,32.00000000000000000){\vector(1,0){16}}
\put(32.00000000000000000,32.00000000000000000){\vector(0,1){32}}
\put(32.00000000000000000,64.00000000000000000){\vector(-1,0){16}}
\put(16.00000000000000000,64.00000000000000000){\vector(-1,0){16}}
\put(0.00000000000000000,64.00000000000000000){\vector(0,1){64}}
\put(0.00000000000000000,128.00000000000000000){\vector(1,0){16}}
\put(16.00000000000000000,32.00000000000000000){\circle*{4}}
\put(16.00000000000000000,64.00000000000000000){\circle*{4}}
\put(16.00000000000000000,128.00000000000000000){\circle*{4}}
\put(16.00000000000000000,28.00000000000000000){\makebox(0,0)[t]{$p$}}
\put(16.00000000000000000,68.00000000000000000){\makebox(0,0)[b]{$q'$}}
\put(16.00000000000000000,132.00000000000000000){\makebox(0,0)[b]{$q$}}
\linethickness{0.25pt}
\put(192.00000000000000000,64.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(256.00000000000000000,96.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(288.00000000000000000,96.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(256.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(288.00000000000000000,64.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(192.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(224.00000000000000000,32.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(192.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(224.00000000000000000,0.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(256.00000000000000000,0.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(224.00000000000000000,96.00000000000000000){\makebox(0,0){$v\NW$}}
\put(272.00000000000000000,112.00000000000000000){\makebox(0,0){$$}}
\put(304.00000000000000000,112.00000000000000000){\makebox(0,0){$$}}
\put(272.00000000000000000,80.00000000000000000){\makebox(0,0){$x$}}
\put(304.00000000000000000,80.00000000000000000){\makebox(0,0){$$}}
\put(208.00000000000000000,48.00000000000000000){\makebox(0,0){$w$}}
\put(240.00000000000000000,48.00000000000000000){\makebox(0,0){$$}}
\put(208.00000000000000000,16.00000000000000000){\makebox(0,0){$$}}
\put(240.00000000000000000,16.00000000000000000){\makebox(0,0){$$}}
\put(288.00000000000000000,32.00000000000000000){\makebox(0,0){$v\SE$}}
\linethickness{1.25pt}
\put(208.00000000000000000,32.00000000000000000){\vector(-1,0){16}}
\put(192.00000000000000000,32.00000000000000000){\vector(0,1){32}}
\put(192.00000000000000000,64.00000000000000000){\vector(1,0){16}}
\put(208.00000000000000000,64.00000000000000000){\vector(1,0){64}}
\put(272.00000000000000000,64.00000000000000000){\vector(1,0){16}}
\put(288.00000000000000000,64.00000000000000000){\vector(0,1){32}}
\put(288.00000000000000000,96.00000000000000000){\vector(-1,0){16}}
\put(208.00000000000000000,32.00000000000000000){\circle*{4}}
\put(208.00000000000000000,64.00000000000000000){\circle*{4}}
\put(272.00000000000000000,64.00000000000000000){\circle*{4}}
\put(272.00000000000000000,96.00000000000000000){\circle*{4}}
\put(208.00000000000000000,28.00000000000000000){\makebox(0,0)[t]{$p$}}
\put(208.00000000000000000,68.00000000000000000){\makebox(0,0)[b]{$q'$}}
\put(272.00000000000000000,60.00000000000000000){\makebox(0,0)[t]{$p'$}}
\put(272.00000000000000000,100.00000000000000000){\makebox(0,0)[b]{$q$}}
\end{picture}


==> fig4.tex <==
\begin{picture}(128,152)
\linethickness{0.25pt}
\put(0.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,80.00000000000000000){\framebox(32.00000000000000000,32.00000000000000000){}}
\put(64.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(80.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(64.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(80.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(96.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(112.00000000000000000,128.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(96.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(112.00000000000000000,112.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(64.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(80.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(64.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(80.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(96.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(112.00000000000000000,96.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(96.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(112.00000000000000000,80.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,64.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,64.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,64.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,64.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,48.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(0.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(16.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,32.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(32.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(48.00000000000000000,16.00000000000000000){\framebox(16.00000000000000000,16.00000000000000000){}}
\put(64.00000000000000000,16.00000000000000000){\framebox(64.00000000000000000,64.00000000000000000){}}
\put(48.00000000000000000,96.00000000000000000){\makebox(0,0){$\NW\SE$}}
\put(96.00000000000000000,48.00000000000000000){\makebox(0,0){$\SE$}}
\put(-4.00000000000000000,12.00000000000000000){\dashbox(8.00000000000000000,136.00000000000000000){}}
\put(124.00000000000000000,12.00000000000000000){\dashbox(8.00000000000000000,136.00000000000000000){}}
\put(0.00000000000000000,8.00000000000000000){\makebox(0,0)[t]{$\textup{Left}_n$}}
\put(128.00000000000000000,8.00000000000000000){\makebox(0,0)[t]{$\textup{Right}_n$}}
\linethickness{1.25pt}
\put(60.00000000000000000,28.00000000000000000){\line(1,1){8}}
\put(60.00000000000000000,36.00000000000000000){\line(1,-1){8}}
\put(60.00000000000000000,44.00000000000000000){\line(1,1){8}}
\put(60.00000000000000000,52.00000000000000000){\line(1,-1){8}}
\put(60.00000000000000000,60.00000000000000000){\line(1,1){8}}
\put(60.00000000000000000,68.00000000000000000){\line(1,-1){8}}
\put(28.00000000000000000,92.00000000000000000){\line(1,1){8}}
\put(28.00000000000000000,100.00000000000000000){\line(1,-1){8}}
\put(0.00000000000000000,16.00000000000000000){\vector(1,0){128}}
\put(0.00000000000000000,32.00000000000000000){\vector(1,0){64}}
\put(0.00000000000000000,48.00000000000000000){\vector(1,0){64}}
\put(0.00000000000000000,64.00000000000000000){\vector(1,0){64}}
\put(0.00000000000000000,80.00000000000000000){\vector(1,0){128}}
\put(0.00000000000000000,96.00000000000000000){\vector(1,0){32}}
\put(0.00000000000000000,112.00000000000000000){\vector(1,0){128}}
\put(0.00000000000000000,128.00000000000000000){\vector(1,0){128}}
\put(0.00000000000000000,144.00000000000000000){\vector(1,0){128}}
\end{picture}

